The Power Contamination Problem on Grids Revisited: Optimality, Combinatorics, and Links to Integer Sequences

This paper presents a combinatorial study of the power contamination problem, a dynamic variant of power domination modeled on grid graphs. We resolve a conjecture posed by Ainouche and Bouroubi (2021) by proving it is false and instead establish the exact value of the power contamination number on grid graphs. Furthermore, we derive recurrence relations for this number and initiate the enumeration of optimal contamination sets. We prove that the number of optimal solutions for specific grid families corresponds to well-known integer sequences, including those counting ternary words with forbidden subwords and the large Schr\"oder numbers. This work settles the fundamental combinatorial questions of the power contamination problem on grids and reveals its rich connections to classical combinatorics.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8pt,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Square [id:dp8072419100301478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,220) -- (40,220) -- (40,240) -- (20,240) -- cycle ;
%Shape: Square [id:dp6637205007826814] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,240) -- (60,240) -- (60,260) -- (40,260) -- cycle ;
%Shape: Square [id:dp7020631828139297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,260) -- (80,260) -- (80,280) -- (60,280) -- cycle ;
%Shape: Square [id:dp716352304998848] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,220) -- (60,220) -- (60,240) -- (40,240) -- cycle ;
%Shape: Square [id:dp8186687032229194] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,240) -- (80,240) -- (80,260) -- (60,260) -- cycle ;
%Shape: Square [id:dp46715260361449107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,220) -- (80,220) -- (80,240) -- (60,240) -- cycle ;
%Shape: Square [id:dp18548590387086605] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,240) -- (40,240) -- (40,260) -- (20,260) -- cycle ;
%Shape: Square [id:dp1582691000934322] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,260) -- (60,260) -- (60,280) -- (40,280) -- cycle ;
%Shape: Square [id:dp7301323102176658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,260) -- (40,260) -- (40,280) -- (20,280) -- cycle ;
%Shape: Square [id:dp8543545346966686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,280) -- (100,280) -- (100,300) -- (80,300) -- cycle ;
%Shape: Square [id:dp8206355209878393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,260) -- (100,260) -- (100,280) -- (80,280) -- cycle ;
%Shape: Square [id:dp241799617777829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,240) -- (100,240) -- (100,260) -- (80,260) -- cycle ;
%Shape: Square [id:dp449443294196497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,280) -- (80,280) -- (80,300) -- (60,300) -- cycle ;
%Shape: Square [id:dp2940923001763607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,280) -- (60,280) -- (60,300) -- (40,300) -- cycle ;
%Shape: Square [id:dp11002184656795522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,220) -- (100,220) -- (100,240) -- (80,240) -- cycle ;
%Shape: Square [id:dp9687742811556366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,200) -- (40,200) -- (40,220) -- (20,220) -- cycle ;
%Shape: Square [id:dp2684390100547096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,200) -- (60,200) -- (60,220) -- (40,220) -- cycle ;
%Shape: Square [id:dp03728743884500729] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,200) -- (80,200) -- (80,220) -- (60,220) -- cycle ;
%Shape: Square [id:dp10917071567651315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,200) -- (100,200) -- (100,220) -- (80,220) -- cycle ;
%Shape: Square [id:dp5168476803976305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,200) -- (20,200) -- (20,220) -- (0,220) -- cycle ;
%Shape: Square [id:dp391686437606932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,220) -- (20,220) -- (20,240) -- (0,240) -- cycle ;
%Shape: Square [id:dp3625831290990056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,240) -- (20,240) -- (20,260) -- (0,260) -- cycle ;
%Shape: Square [id:dp9137308380994642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,260) -- (20,260) -- (20,280) -- (0,280) -- cycle ;
%Shape: Square [id:dp4490623212434026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,280) -- (40,280) -- (40,300) -- (20,300) -- cycle ;
%Shape: Square [id:dp23877521150267667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,280) -- (20,280) -- (20,300) -- (0,300) -- cycle ;

%Shape: Square [id:dp3000878116586314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,220) -- (240,220) -- (240,240) -- (220,240) -- cycle ;
%Shape: Square [id:dp17027715674242838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,240) -- (260,240) -- (260,260) -- (240,260) -- cycle ;
%Shape: Square [id:dp5699106411200099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,260) -- (280,260) -- (280,280) -- (260,280) -- cycle ;
%Shape: Square [id:dp9127229842607316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,220) -- (260,220) -- (260,240) -- (240,240) -- cycle ;
%Shape: Square [id:dp4886230255283788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,240) -- (280,240) -- (280,260) -- (260,260) -- cycle ;
%Shape: Square [id:dp9992772841046091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,220) -- (280,220) -- (280,240) -- (260,240) -- cycle ;
%Shape: Square [id:dp7810104215582856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,240) -- (240,240) -- (240,260) -- (220,260) -- cycle ;
%Shape: Square [id:dp9383290745730044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,260) -- (260,260) -- (260,280) -- (240,280) -- cycle ;
%Shape: Square [id:dp8367171147639638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,260) -- (240,260) -- (240,280) -- (220,280) -- cycle ;
%Shape: Square [id:dp007680434708228434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,280) -- (300,280) -- (300,300) -- (280,300) -- cycle ;
%Shape: Square [id:dp7456212533382762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,260) -- (300,260) -- (300,280) -- (280,280) -- cycle ;
%Shape: Square [id:dp2778094969845226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,240) -- (300,240) -- (300,260) -- (280,260) -- cycle ;
%Shape: Square [id:dp9642365049362938] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,280) -- (280,280) -- (280,300) -- (260,300) -- cycle ;
%Shape: Square [id:dp962782654791267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,280) -- (260,280) -- (260,300) -- (240,300) -- cycle ;
%Shape: Square [id:dp8142273327386262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,220) -- (300,220) -- (300,240) -- (280,240) -- cycle ;
%Shape: Square [id:dp5793515662713216] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,200) -- (240,200) -- (240,220) -- (220,220) -- cycle ;
%Shape: Square [id:dp9594003789719696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,200) -- (260,200) -- (260,220) -- (240,220) -- cycle ;
%Shape: Square [id:dp9261354863922902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,200) -- (280,200) -- (280,220) -- (260,220) -- cycle ;
%Shape: Square [id:dp5498510097667204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,200) -- (300,200) -- (300,220) -- (280,220) -- cycle ;
%Shape: Square [id:dp3943027281876037] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,200) -- (220,200) -- (220,220) -- (200,220) -- cycle ;
%Shape: Square [id:dp6792017546582774] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,220) -- (220,220) -- (220,240) -- (200,240) -- cycle ;
%Shape: Square [id:dp6072099592480846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,240) -- (220,240) -- (220,260) -- (200,260) -- cycle ;
%Shape: Square [id:dp8683659922664231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,260) -- (220,260) -- (220,280) -- (200,280) -- cycle ;
%Shape: Square [id:dp68856572614972] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,280) -- (240,280) -- (240,300) -- (220,300) -- cycle ;
%Shape: Square [id:dp6741925192167924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,280) -- (220,280) -- (220,300) -- (200,300) -- cycle ;

%Shape: Square [id:dp3695070833003087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,220) -- (440,220) -- (440,240) -- (420,240) -- cycle ;
%Shape: Square [id:dp025557039945191207] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,240) -- (460,240) -- (460,260) -- (440,260) -- cycle ;
%Shape: Square [id:dp9724255357326581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,260) -- (480,260) -- (480,280) -- (460,280) -- cycle ;
%Shape: Square [id:dp9449466539417672] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440,220) -- (460,220) -- (460,240) -- (440,240) -- cycle ;
%Shape: Square [id:dp8581548718082834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,240) -- (480,240) -- (480,260) -- (460,260) -- cycle ;
%Shape: Square [id:dp018476865667231612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,220) -- (480,220) -- (480,240) -- (460,240) -- cycle ;
%Shape: Square [id:dp2521260527461582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,240) -- (440,240) -- (440,260) -- (420,260) -- cycle ;
%Shape: Square [id:dp21883445801377066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,260) -- (460,260) -- (460,280) -- (440,280) -- cycle ;
%Shape: Square [id:dp6078567370179704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,260) -- (440,260) -- (440,280) -- (420,280) -- cycle ;
%Shape: Square [id:dp3431031649456402] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,280) -- (500,280) -- (500,300) -- (480,300) -- cycle ;
%Shape: Square [id:dp212132808766625] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,260) -- (500,260) -- (500,280) -- (480,280) -- cycle ;
%Shape: Square [id:dp6423440901186788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,240) -- (500,240) -- (500,260) -- (480,260) -- cycle ;
%Shape: Square [id:dp7652656221012528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,280) -- (480,280) -- (480,300) -- (460,300) -- cycle ;
%Shape: Square [id:dp9062120320257621] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,280) -- (460,280) -- (460,300) -- (440,300) -- cycle ;
%Shape: Square [id:dp8050134079543927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,220) -- (500,220) -- (500,240) -- (480,240) -- cycle ;
%Shape: Square [id:dp18762494338622648] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420,200) -- (440,200) -- (440,220) -- (420,220) -- cycle ;
%Shape: Square [id:dp08147334064138922] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (440,200) -- (460,200) -- (460,220) -- (440,220) -- cycle ;
%Shape: Square [id:dp8098376893954675] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,200) -- (480,200) -- (480,220) -- (460,220) -- cycle ;
%Shape: Square [id:dp28766591203565506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,200) -- (500,200) -- (500,220) -- (480,220) -- cycle ;
%Shape: Square [id:dp8842335216042962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,200) -- (420,200) -- (420,220) -- (400,220) -- cycle ;
%Shape: Square [id:dp31712746379764556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,220) -- (420,220) -- (420,240) -- (400,240) -- cycle ;
%Shape: Square [id:dp713335397622562] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,240) -- (420,240) -- (420,260) -- (400,260) -- cycle ;
%Shape: Square [id:dp47997875391949085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,260) -- (420,260) -- (420,280) -- (400,280) -- cycle ;
%Shape: Square [id:dp4446328569062419] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,280) -- (440,280) -- (440,300) -- (420,300) -- cycle ;
%Shape: Square [id:dp41821913426425605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,280) -- (420,280) -- (420,300) -- (400,300) -- cycle ;

%Shape: Square [id:dp5319135630899539] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,20) -- (40,20) -- (40,40) -- (20,40) -- cycle ;
%Shape: Square [id:dp6757710920555817] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,40) -- (60,40) -- (60,60) -- (40,60) -- cycle ;
%Shape: Square [id:dp26410107653665893] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Square [id:dp06419932797938799] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,20) -- (60,20) -- (60,40) -- (40,40) -- cycle ;
%Shape: Square [id:dp09733165441573122] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Shape: Square [id:dp07989012956667807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,20) -- (80,20) -- (80,40) -- (60,40) -- cycle ;
%Shape: Square [id:dp9118753550168908] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,40) -- (40,40) -- (40,60) -- (20,60) -- cycle ;
%Shape: Square [id:dp7360607690297911] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Square [id:dp017012872391300116] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,60) -- (40,60) -- (40,80) -- (20,80) -- cycle ;
%Shape: Square [id:dp17326826808787432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,80) -- (100,80) -- (100,100) -- (80,100) -- cycle ;
%Shape: Square [id:dp017753025769436048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Square [id:dp7318955154872542] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
%Shape: Square [id:dp44689962907917735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,80) -- (80,80) -- (80,100) -- (60,100) -- cycle ;
%Shape: Square [id:dp14034174887736062] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,80) -- (60,80) -- (60,100) -- (40,100) -- cycle ;
%Shape: Square [id:dp10779062384504856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,20) -- (100,20) -- (100,40) -- (80,40) -- cycle ;
%Shape: Square [id:dp40798787028459915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,0) -- (40,0) -- (40,20) -- (20,20) -- cycle ;
%Shape: Square [id:dp40904129826067437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,0) -- (60,0) -- (60,20) -- (40,20) -- cycle ;
%Shape: Square [id:dp4336324258574833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,0) -- (80,0) -- (80,20) -- (60,20) -- cycle ;
%Shape: Square [id:dp908937803942997] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,0) -- (100,0) -- (100,20) -- (80,20) -- cycle ;
%Shape: Square [id:dp5744028188037105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,0) -- (20,0) -- (20,20) -- (0,20) -- cycle ;
%Shape: Square [id:dp8399729340826476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,20) -- (20,20) -- (20,40) -- (0,40) -- cycle ;
%Shape: Square [id:dp638189065917903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,40) -- (20,40) -- (20,60) -- (0,60) -- cycle ;
%Shape: Square [id:dp05366319130695607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,60) -- (20,60) -- (20,80) -- (0,80) -- cycle ;
%Shape: Square [id:dp11645575754818926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,80) -- (40,80) -- (40,100) -- (20,100) -- cycle ;
%Shape: Square [id:dp2747252388957764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,80) -- (20,80) -- (20,100) -- (0,100) -- cycle ;

%Shape: Square [id:dp006463314771735007] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,20) -- (240,20) -- (240,40) -- (220,40) -- cycle ;
%Shape: Square [id:dp541655324819539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,40) -- (260,40) -- (260,60) -- (240,60) -- cycle ;
%Shape: Square [id:dp951286014419163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,60) -- (280,60) -- (280,80) -- (260,80) -- cycle ;
%Shape: Square [id:dp6802389431005165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,20) -- (260,20) -- (260,40) -- (240,40) -- cycle ;
%Shape: Square [id:dp4597523399009158] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,40) -- (280,40) -- (280,60) -- (260,60) -- cycle ;
%Shape: Square [id:dp6887388731250537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,20) -- (280,20) -- (280,40) -- (260,40) -- cycle ;
%Shape: Square [id:dp1545410018533857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,40) -- (240,40) -- (240,60) -- (220,60) -- cycle ;
%Shape: Square [id:dp12184650122038843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,60) -- (260,60) -- (260,80) -- (240,80) -- cycle ;
%Shape: Square [id:dp6255812163447112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,60) -- (240,60) -- (240,80) -- (220,80) -- cycle ;
%Shape: Square [id:dp2998132649073737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,80) -- (300,80) -- (300,100) -- (280,100) -- cycle ;
%Shape: Square [id:dp4956074440975695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,60) -- (300,60) -- (300,80) -- (280,80) -- cycle ;
%Shape: Square [id:dp7085474167323209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,40) -- (300,40) -- (300,60) -- (280,60) -- cycle ;
%Shape: Square [id:dp6074623242052395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,80) -- (280,80) -- (280,100) -- (260,100) -- cycle ;
%Shape: Square [id:dp9713566109044174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,80) -- (260,80) -- (260,100) -- (240,100) -- cycle ;
%Shape: Square [id:dp750972227702646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,20) -- (300,20) -- (300,40) -- (280,40) -- cycle ;
%Shape: Square [id:dp3747276549608951] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,0) -- (240,0) -- (240,20) -- (220,20) -- cycle ;
%Shape: Square [id:dp9306971363620602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,0) -- (260,0) -- (260,20) -- (240,20) -- cycle ;
%Shape: Square [id:dp09312887791588431] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,0) -- (280,0) -- (280,20) -- (260,20) -- cycle ;
%Shape: Square [id:dp3921246072120137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,0) -- (300,0) -- (300,20) -- (280,20) -- cycle ;
%Shape: Square [id:dp636510231196326] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,0) -- (220,0) -- (220,20) -- (200,20) -- cycle ;
%Shape: Square [id:dp4780463860102948] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,20) -- (220,20) -- (220,40) -- (200,40) -- cycle ;
%Shape: Square [id:dp6751316135167427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,40) -- (220,40) -- (220,60) -- (200,60) -- cycle ;
%Shape: Square [id:dp07247218686405721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,60) -- (220,60) -- (220,80) -- (200,80) -- cycle ;
%Shape: Square [id:dp5176774537507656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,80) -- (240,80) -- (240,100) -- (220,100) -- cycle ;
%Shape: Square [id:dp37074181851437005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,80) -- (220,80) -- (220,100) -- (200,100) -- cycle ;

%Shape: Square [id:dp19061731986993435] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420,20) -- (440,20) -- (440,40) -- (420,40) -- cycle ;
%Shape: Square [id:dp6709461386715228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,40) -- (460,40) -- (460,60) -- (440,60) -- cycle ;
%Shape: Square [id:dp7284263528217729] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,60) -- (480,60) -- (480,80) -- (460,80) -- cycle ;
%Shape: Square [id:dp7431742772344423] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440,20) -- (460,20) -- (460,40) -- (440,40) -- cycle ;
%Shape: Square [id:dp1515305204961479] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,40) -- (480,40) -- (480,60) -- (460,60) -- cycle ;
%Shape: Square [id:dp7558030308975807] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,20) -- (480,20) -- (480,40) -- (460,40) -- cycle ;
%Shape: Square [id:dp4037609700652076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,40) -- (440,40) -- (440,60) -- (420,60) -- cycle ;
%Shape: Square [id:dp39488575012324545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,60) -- (460,60) -- (460,80) -- (440,80) -- cycle ;
%Shape: Square [id:dp2037303478196224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,60) -- (440,60) -- (440,80) -- (420,80) -- cycle ;
%Shape: Square [id:dp7408792443396925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,80) -- (500,80) -- (500,100) -- (480,100) -- cycle ;
%Shape: Square [id:dp10187048632636819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,60) -- (500,60) -- (500,80) -- (480,80) -- cycle ;
%Shape: Square [id:dp3152079540582806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,40) -- (500,40) -- (500,60) -- (480,60) -- cycle ;
%Shape: Square [id:dp4294088069741644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460,80) -- (480,80) -- (480,100) -- (460,100) -- cycle ;
%Shape: Square [id:dp14923371160872367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,80) -- (460,80) -- (460,100) -- (440,100) -- cycle ;
%Shape: Square [id:dp7103452673192718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,20) -- (500,20) -- (500,40) -- (480,40) -- cycle ;
%Shape: Square [id:dp8977171733231655] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420,0) -- (440,0) -- (440,20) -- (420,20) -- cycle ;
%Shape: Square [id:dp6059421054502019] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (440,0) -- (460,0) -- (460,20) -- (440,20) -- cycle ;
%Shape: Square [id:dp45481610793129446] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,0) -- (480,0) -- (480,20) -- (460,20) -- cycle ;
%Shape: Square [id:dp13841018645234526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,0) -- (500,0) -- (500,20) -- (480,20) -- cycle ;
%Shape: Square [id:dp6972794409389407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,0) -- (420,0) -- (420,20) -- (400,20) -- cycle ;
%Shape: Square [id:dp5218881463879415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,20) -- (420,20) -- (420,40) -- (400,40) -- cycle ;
%Shape: Square [id:dp2355169110530564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,40) -- (420,40) -- (420,60) -- (400,60) -- cycle ;
%Shape: Square [id:dp922722618050901] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,60) -- (420,60) -- (420,80) -- (400,80) -- cycle ;
%Shape: Square [id:dp29736716876041314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,80) -- (440,80) -- (440,100) -- (420,100) -- cycle ;
%Shape: Square [id:dp9737923561440966] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,80) -- (420,80) -- (420,100) -- (400,100) -- cycle ;

% Text Node
\draw (120,323) node [anchor=north west][inner sep=0.75pt]   [align=center] {von Neumann neighborhood};
% Text Node
\draw (150,123) node [anchor=north west][inner sep=0.75pt]   [align=center] {Moore neighborhood};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.8pt,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

%Shape: Square [id:dp5528527030913817] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,0) -- (20,0) -- (20,20) -- (0,20) -- cycle ;
%Shape: Square [id:dp8248257628103233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,20) -- (40,20) -- (40,40) -- (20,40) -- cycle ;
%Shape: Square [id:dp10035864859031696] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,20) -- (40,20) -- (40,40) -- (20,40) -- cycle ;
%Shape: Square [id:dp6327945862024857] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,40) -- (60,40) -- (60,60) -- (40,60) -- cycle ;
%Shape: Square [id:dp18681542511503513] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Square [id:dp14003862164767278] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,80) -- (100,80) -- (100,100) -- (80,100) -- cycle ;
%Shape: Square [id:dp05926708171722894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,0) -- (40,0) -- (40,20) -- (20,20) -- cycle ;
%Shape: Square [id:dp06685485793271684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,20) -- (60,20) -- (60,40) -- (40,40) -- cycle ;
%Shape: Square [id:dp7439153468597914] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Shape: Square [id:dp5869409681046638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Square [id:dp5536582995643906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,0) -- (60,0) -- (60,20) -- (40,20) -- cycle ;
%Shape: Square [id:dp25234089277422944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,20) -- (80,20) -- (80,40) -- (60,40) -- cycle ;
%Shape: Square [id:dp1777122247700924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
%Shape: Square [id:dp800986678896676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,0) -- (80,0) -- (80,20) -- (60,20) -- cycle ;
%Shape: Square [id:dp007898083459196403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,20) -- (100,20) -- (100,40) -- (80,40) -- cycle ;
%Shape: Square [id:dp29980038578798673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,0) -- (100,0) -- (100,20) -- (80,20) -- cycle ;
%Shape: Square [id:dp9322285985367362] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,20) -- (20,20) -- (20,40) -- (0,40) -- cycle ;
%Shape: Square [id:dp18217613513193065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,40) -- (40,40) -- (40,60) -- (20,60) -- cycle ;
%Shape: Square [id:dp7878803575401885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Square [id:dp5078840953384558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,40) -- (20,40) -- (20,60) -- (0,60) -- cycle ;
%Shape: Square [id:dp45462057504045306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,80) -- (80,80) -- (80,100) -- (60,100) -- cycle ;
%Shape: Square [id:dp5767232243135727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,60) -- (20,60) -- (20,80) -- (0,80) -- cycle ;
%Shape: Square [id:dp2351891118494127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,60) -- (40,60) -- (40,80) -- (20,80) -- cycle ;
%Shape: Square [id:dp5969491220741061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,80) -- (60,80) -- (60,100) -- (40,100) -- cycle ;
%Shape: Square [id:dp36336374736288324] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,80) -- (40,80) -- (40,100) -- (20,100) -- cycle ;
%Shape: Square [id:dp8500077191782189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,80) -- (20,80) -- (20,100) -- (0,100) -- cycle ;
%Right Arrow [id:dp9277166855950749] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105,43.97) -- (130.31,43.97) -- (130.31,37.93) -- (147.18,50) -- (130.31,62.07) -- (130.31,56.03) -- (105,56.03) -- cycle ;
%Shape: Square [id:dp07226839337423119] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,0) -- (170,0) -- (170,20) -- (150,20) -- cycle ;
%Shape: Square [id:dp10126970051919026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,20) -- (190,20) -- (190,40) -- (170,40) -- cycle ;
%Shape: Square [id:dp4049672394886181] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,20) -- (190,20) -- (190,40) -- (170,40) -- cycle ;
%Shape: Square [id:dp40276564348590993] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,40) -- (210,40) -- (210,60) -- (190,60) -- cycle ;
%Shape: Square [id:dp03578401058880387] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,60) -- (230,60) -- (230,80) -- (210,80) -- cycle ;
%Shape: Square [id:dp518040408695007] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230,80) -- (250,80) -- (250,100) -- (230,100) -- cycle ;
%Shape: Square [id:dp11952955423899492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,0) -- (190,0) -- (190,20) -- (170,20) -- cycle ;
%Shape: Square [id:dp1662714111584518] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,20) -- (210,20) -- (210,40) -- (190,40) -- cycle ;
%Shape: Square [id:dp25186937509561336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,40) -- (230,40) -- (230,60) -- (210,60) -- cycle ;
%Shape: Square [id:dp7042008483203213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,60) -- (250,60) -- (250,80) -- (230,80) -- cycle ;
%Shape: Square [id:dp4643232239788686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,0) -- (210,0) -- (210,20) -- (190,20) -- cycle ;
%Shape: Square [id:dp5406748396101866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,20) -- (230,20) -- (230,40) -- (210,40) -- cycle ;
%Shape: Square [id:dp7267233462748477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,40) -- (250,40) -- (250,60) -- (230,60) -- cycle ;
%Shape: Square [id:dp8981817763051769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,0) -- (230,0) -- (230,20) -- (210,20) -- cycle ;
%Shape: Square [id:dp17685680959382943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,20) -- (250,20) -- (250,40) -- (230,40) -- cycle ;
%Shape: Square [id:dp42841048772500545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,0) -- (250,0) -- (250,20) -- (230,20) -- cycle ;
%Shape: Square [id:dp346208822118967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,20) -- (170,20) -- (170,40) -- (150,40) -- cycle ;
%Shape: Square [id:dp09212030591200215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,40) -- (190,40) -- (190,60) -- (170,60) -- cycle ;
%Shape: Square [id:dp9780593762810135] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,60) -- (210,60) -- (210,80) -- (190,80) -- cycle ;
%Shape: Square [id:dp29970641495096584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,40) -- (170,40) -- (170,60) -- (150,60) -- cycle ;
%Shape: Square [id:dp13588065843736152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,80) -- (230,80) -- (230,100) -- (210,100) -- cycle ;
%Shape: Square [id:dp8177311118460588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,60) -- (170,60) -- (170,80) -- (150,80) -- cycle ;
%Shape: Square [id:dp5152806567327224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,60) -- (190,60) -- (190,80) -- (170,80) -- cycle ;
%Shape: Square [id:dp29236115161571385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,80) -- (210,80) -- (210,100) -- (190,100) -- cycle ;
%Shape: Square [id:dp5382210318821226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,80) -- (190,80) -- (190,100) -- (170,100) -- cycle ;
%Shape: Square [id:dp5131576360706276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,80) -- (170,80) -- (170,100) -- (150,100) -- cycle ;
%Shape: Square [id:dp27838909892219443] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,0) -- (190,0) -- (190,20) -- (170,20) -- cycle ;
%Shape: Square [id:dp6512866044175918] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,20) -- (210,20) -- (210,40) -- (190,40) -- cycle ;
%Shape: Square [id:dp9322665689257963] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,40) -- (230,40) -- (230,60) -- (210,60) -- cycle ;
%Shape: Square [id:dp9124043684615] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230,60) -- (250,60) -- (250,80) -- (230,80) -- cycle ;
%Shape: Square [id:dp33173103039975027] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,20) -- (170,20) -- (170,40) -- (150,40) -- cycle ;
%Shape: Square [id:dp4235476315265443] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,40) -- (190,40) -- (190,60) -- (170,60) -- cycle ;
%Shape: Square [id:dp9893924146551996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,60) -- (210,60) -- (210,80) -- (190,80) -- cycle ;
%Shape: Square [id:dp09162684043033309] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,80) -- (230,80) -- (230,100) -- (210,100) -- cycle ;
%Right Arrow [id:dp5050973498392137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (255,43.97) -- (280.31,43.97) -- (280.31,37.93) -- (297.18,50) -- (280.31,62.07) -- (280.31,56.03) -- (255,56.03) -- cycle ;
%Shape: Square [id:dp06657331162938074] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300,0) -- (320,0) -- (320,20) -- (300,20) -- cycle ;
%Shape: Square [id:dp5541039843182574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,20) -- (340,20) -- (340,40) -- (320,40) -- cycle ;
%Shape: Square [id:dp33838078866279764] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,20) -- (340,20) -- (340,40) -- (320,40) -- cycle ;
%Shape: Square [id:dp6389563646718339] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,40) -- (360,40) -- (360,60) -- (340,60) -- cycle ;
%Shape: Square [id:dp14760337070689244] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,60) -- (380,60) -- (380,80) -- (360,80) -- cycle ;
%Shape: Square [id:dp21216996761261742] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,80) -- (400,80) -- (400,100) -- (380,100) -- cycle ;
%Shape: Square [id:dp3828908734080576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,0) -- (340,0) -- (340,20) -- (320,20) -- cycle ;
%Shape: Square [id:dp9386754800084771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,20) -- (360,20) -- (360,40) -- (340,40) -- cycle ;
%Shape: Square [id:dp7167711431215122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,40) -- (380,40) -- (380,60) -- (360,60) -- cycle ;
%Shape: Square [id:dp8728320115525428] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,60) -- (400,60) -- (400,80) -- (380,80) -- cycle ;
%Shape: Square [id:dp624325033212334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,0) -- (360,0) -- (360,20) -- (340,20) -- cycle ;
%Shape: Square [id:dp5113033960930065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,20) -- (380,20) -- (380,40) -- (360,40) -- cycle ;
%Shape: Square [id:dp782560686295138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,40) -- (400,40) -- (400,60) -- (380,60) -- cycle ;
%Shape: Square [id:dp009388599934580188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,0) -- (380,0) -- (380,20) -- (360,20) -- cycle ;
%Shape: Square [id:dp4650464939177492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,20) -- (400,20) -- (400,40) -- (380,40) -- cycle ;
%Shape: Square [id:dp39078224514463056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,0) -- (400,0) -- (400,20) -- (380,20) -- cycle ;
%Shape: Square [id:dp7964823063835911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,20) -- (320,20) -- (320,40) -- (300,40) -- cycle ;
%Shape: Square [id:dp30018602460887367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,40) -- (340,40) -- (340,60) -- (320,60) -- cycle ;
%Shape: Square [id:dp6715196579867468] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,60) -- (360,60) -- (360,80) -- (340,80) -- cycle ;
%Shape: Square [id:dp1630750664325098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,40) -- (320,40) -- (320,60) -- (300,60) -- cycle ;
%Shape: Square [id:dp7515385459181116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,80) -- (380,80) -- (380,100) -- (360,100) -- cycle ;
%Shape: Square [id:dp22570572053553217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,60) -- (320,60) -- (320,80) -- (300,80) -- cycle ;
%Shape: Square [id:dp9315213076104087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,60) -- (340,60) -- (340,80) -- (320,80) -- cycle ;
%Shape: Square [id:dp6374805516360347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,80) -- (360,80) -- (360,100) -- (340,100) -- cycle ;
%Shape: Square [id:dp372614153737689] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,80) -- (340,80) -- (340,100) -- (320,100) -- cycle ;
%Shape: Square [id:dp7526520774699217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,80) -- (320,80) -- (320,100) -- (300,100) -- cycle ;
%Shape: Square [id:dp6136783374606944] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,0) -- (340,0) -- (340,20) -- (320,20) -- cycle ;
%Shape: Square [id:dp8885172301711177] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,20) -- (360,20) -- (360,40) -- (340,40) -- cycle ;
%Shape: Square [id:dp2947975644351437] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,40) -- (380,40) -- (380,60) -- (360,60) -- cycle ;
%Shape: Square [id:dp9556301071543183] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,60) -- (400,60) -- (400,80) -- (380,80) -- cycle ;
%Shape: Square [id:dp8426731119011905] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300,20) -- (320,20) -- (320,40) -- (300,40) -- cycle ;
%Shape: Square [id:dp4127685179526228] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,40) -- (340,40) -- (340,60) -- (320,60) -- cycle ;
%Shape: Square [id:dp6806004122660556] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,60) -- (360,60) -- (360,80) -- (340,80) -- cycle ;
%Shape: Square [id:dp9065492374413184] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,80) -- (380,80) -- (380,100) -- (360,100) -- cycle ;
%Shape: Square [id:dp3355977771219627] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,0) -- (360,0) -- (360,20) -- (340,20) -- cycle ;
%Shape: Square [id:dp260931183296208] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,20) -- (380,20) -- (380,40) -- (360,40) -- cycle ;
%Shape: Square [id:dp4353822203977076] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,40) -- (400,40) -- (400,60) -- (380,60) -- cycle ;
%Shape: Square [id:dp6852998547440188] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300,40) -- (320,40) -- (320,60) -- (300,60) -- cycle ;
%Shape: Square [id:dp4747927914429977] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,60) -- (340,60) -- (340,80) -- (320,80) -- cycle ;
%Shape: Square [id:dp3039369992861114] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,80) -- (360,80) -- (360,100) -- (340,100) -- cycle ;
%Shape: Square [id:dp30066150190158236] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (450,0) -- (470,0) -- (470,20) -- (450,20) -- cycle ;
%Shape: Square [id:dp8022550846625387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,20) -- (490,20) -- (490,40) -- (470,40) -- cycle ;
%Shape: Square [id:dp780839237613494] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470,20) -- (490,20) -- (490,40) -- (470,40) -- cycle ;
%Shape: Square [id:dp6776806898305692] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,40) -- (510,40) -- (510,60) -- (490,60) -- cycle ;
%Shape: Square [id:dp032392786269599405] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510,60) -- (530,60) -- (530,80) -- (510,80) -- cycle ;
%Shape: Square [id:dp029477552854773936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (530,80) -- (550,80) -- (550,100) -- (530,100) -- cycle ;
%Shape: Square [id:dp3924285675002941] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,0) -- (490,0) -- (490,20) -- (470,20) -- cycle ;
%Shape: Square [id:dp7197811434712644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,20) -- (510,20) -- (510,40) -- (490,40) -- cycle ;
%Shape: Square [id:dp4204584022934783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,40) -- (530,40) -- (530,60) -- (510,60) -- cycle ;
%Shape: Square [id:dp4797913623975232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,60) -- (550,60) -- (550,80) -- (530,80) -- cycle ;
%Shape: Square [id:dp6890564714971947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,0) -- (510,0) -- (510,20) -- (490,20) -- cycle ;
%Shape: Square [id:dp394162497632651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,20) -- (530,20) -- (530,40) -- (510,40) -- cycle ;
%Shape: Square [id:dp7451403635791007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,40) -- (550,40) -- (550,60) -- (530,60) -- cycle ;
%Shape: Square [id:dp03362188615810924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,0) -- (530,0) -- (530,20) -- (510,20) -- cycle ;
%Shape: Square [id:dp5747776206081743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,20) -- (550,20) -- (550,40) -- (530,40) -- cycle ;
%Shape: Square [id:dp5299042594130168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,0) -- (550,0) -- (550,20) -- (530,20) -- cycle ;
%Shape: Square [id:dp6904376318050349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,20) -- (470,20) -- (470,40) -- (450,40) -- cycle ;
%Shape: Square [id:dp2922101605965399] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,40) -- (490,40) -- (490,60) -- (470,60) -- cycle ;
%Shape: Square [id:dp2747217101761652] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,60) -- (510,60) -- (510,80) -- (490,80) -- cycle ;
%Shape: Square [id:dp47641115888191043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,40) -- (470,40) -- (470,60) -- (450,60) -- cycle ;
%Shape: Square [id:dp5397013079127588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,80) -- (530,80) -- (530,100) -- (510,100) -- cycle ;
%Shape: Square [id:dp567605302933121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,60) -- (470,60) -- (470,80) -- (450,80) -- cycle ;
%Shape: Square [id:dp6738626621172963] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,60) -- (490,60) -- (490,80) -- (470,80) -- cycle ;
%Shape: Square [id:dp6355359104903922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,80) -- (510,80) -- (510,100) -- (490,100) -- cycle ;
%Shape: Square [id:dp7274607066263032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,80) -- (490,80) -- (490,100) -- (470,100) -- cycle ;
%Shape: Square [id:dp49244968900442343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,80) -- (470,80) -- (470,100) -- (450,100) -- cycle ;
%Shape: Square [id:dp43090017623928367] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470,0) -- (490,0) -- (490,20) -- (470,20) -- cycle ;
%Shape: Square [id:dp9930796541232811] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,20) -- (510,20) -- (510,40) -- (490,40) -- cycle ;
%Shape: Square [id:dp2956874201907824] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510,40) -- (530,40) -- (530,60) -- (510,60) -- cycle ;
%Shape: Square [id:dp25234472242606865] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (530,60) -- (550,60) -- (550,80) -- (530,80) -- cycle ;
%Shape: Square [id:dp2743152738876322] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (450,20) -- (470,20) -- (470,40) -- (450,40) -- cycle ;
%Shape: Square [id:dp3080214599509832] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470,40) -- (490,40) -- (490,60) -- (470,60) -- cycle ;
%Shape: Square [id:dp21537747967708798] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,60) -- (510,60) -- (510,80) -- (490,80) -- cycle ;
%Shape: Square [id:dp33609702435714617] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510,80) -- (530,80) -- (530,100) -- (510,100) -- cycle ;
%Shape: Square [id:dp4074412628081965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,0) -- (510,0) -- (510,20) -- (490,20) -- cycle ;
%Shape: Square [id:dp4850582193625992] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510,20) -- (530,20) -- (530,40) -- (510,40) -- cycle ;
%Shape: Square [id:dp5558239939430616] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (530,40) -- (550,40) -- (550,60) -- (530,60) -- cycle ;
%Shape: Square [id:dp13273964245670555] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (450,40) -- (470,40) -- (470,60) -- (450,60) -- cycle ;
%Shape: Square [id:dp6343876187860313] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470,60) -- (490,60) -- (490,80) -- (470,80) -- cycle ;
%Shape: Square [id:dp3960744025996772] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,80) -- (510,80) -- (510,100) -- (490,100) -- cycle ;
%Shape: Square [id:dp9651976371800577] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600,0) -- (620,0) -- (620,20) -- (600,20) -- cycle ;
%Shape: Square [id:dp5062002075023184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,20) -- (640,20) -- (640,40) -- (620,40) -- cycle ;
%Shape: Square [id:dp6381385130159158] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (620,20) -- (640,20) -- (640,40) -- (620,40) -- cycle ;
%Shape: Square [id:dp8234097883136486] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640,40) -- (660,40) -- (660,60) -- (640,60) -- cycle ;
%Shape: Square [id:dp43932497588743535] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (660,60) -- (680,60) -- (680,80) -- (660,80) -- cycle ;
%Shape: Square [id:dp7427910699529903] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (680,80) -- (700,80) -- (700,100) -- (680,100) -- cycle ;
%Shape: Square [id:dp04873857002953286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,0) -- (640,0) -- (640,20) -- (620,20) -- cycle ;
%Shape: Square [id:dp884410537876279] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,20) -- (660,20) -- (660,40) -- (640,40) -- cycle ;
%Shape: Square [id:dp6885014019559084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,40) -- (680,40) -- (680,60) -- (660,60) -- cycle ;
%Shape: Square [id:dp06133739538743721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,60) -- (700,60) -- (700,80) -- (680,80) -- cycle ;
%Shape: Square [id:dp6137279434760197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,0) -- (660,0) -- (660,20) -- (640,20) -- cycle ;
%Shape: Square [id:dp9839134706690043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,20) -- (680,20) -- (680,40) -- (660,40) -- cycle ;
%Shape: Square [id:dp055161405768977545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,40) -- (700,40) -- (700,60) -- (680,60) -- cycle ;
%Shape: Square [id:dp7285509479641261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,0) -- (680,0) -- (680,20) -- (660,20) -- cycle ;
%Shape: Square [id:dp9798447258256053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,20) -- (700,20) -- (700,40) -- (680,40) -- cycle ;
%Shape: Square [id:dp2752565174057231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,0) -- (700,0) -- (700,20) -- (680,20) -- cycle ;
%Shape: Square [id:dp8068067367031531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,20) -- (620,20) -- (620,40) -- (600,40) -- cycle ;
%Shape: Square [id:dp3005281407731186] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,40) -- (640,40) -- (640,60) -- (620,60) -- cycle ;
%Shape: Square [id:dp02262288689842684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,60) -- (660,60) -- (660,80) -- (640,80) -- cycle ;
%Shape: Square [id:dp21987777269573128] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,40) -- (620,40) -- (620,60) -- (600,60) -- cycle ;
%Shape: Square [id:dp7382269508654682] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,80) -- (680,80) -- (680,100) -- (660,100) -- cycle ;
%Shape: Square [id:dp5449420284504181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,60) -- (620,60) -- (620,80) -- (600,80) -- cycle ;
%Shape: Square [id:dp6178150965499314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,60) -- (640,60) -- (640,80) -- (620,80) -- cycle ;
%Shape: Square [id:dp11377919117668722] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,80) -- (660,80) -- (660,100) -- (640,100) -- cycle ;
%Shape: Square [id:dp9926093207075597] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,80) -- (640,80) -- (640,100) -- (620,100) -- cycle ;
%Shape: Square [id:dp8874957561667662] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,80) -- (620,80) -- (620,100) -- (600,100) -- cycle ;
%Shape: Square [id:dp5180465698794405] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (620,0) -- (640,0) -- (640,20) -- (620,20) -- cycle ;
%Shape: Square [id:dp676149701096231] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640,20) -- (660,20) -- (660,40) -- (640,40) -- cycle ;
%Shape: Square [id:dp5537706186394971] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (660,40) -- (680,40) -- (680,60) -- (660,60) -- cycle ;
%Shape: Square [id:dp725408983154435] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (680,60) -- (700,60) -- (700,80) -- (680,80) -- cycle ;
%Shape: Square [id:dp8648426425966684] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600,20) -- (620,20) -- (620,40) -- (600,40) -- cycle ;
%Shape: Square [id:dp8607806826732498] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (620,40) -- (640,40) -- (640,60) -- (620,60) -- cycle ;
%Shape: Square [id:dp915261497468008] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640,60) -- (660,60) -- (660,80) -- (640,80) -- cycle ;
%Shape: Square [id:dp9376775865840228] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (660,80) -- (680,80) -- (680,100) -- (660,100) -- cycle ;
%Shape: Square [id:dp686378212459116] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640,0) -- (660,0) -- (660,20) -- (640,20) -- cycle ;
%Shape: Square [id:dp6066859685564805] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (660,20) -- (680,20) -- (680,40) -- (660,40) -- cycle ;
%Shape: Square [id:dp3091703038015554] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (680,40) -- (700,40) -- (700,60) -- (680,60) -- cycle ;
%Shape: Square [id:dp9826673492688158] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600,40) -- (620,40) -- (620,60) -- (600,60) -- cycle ;
%Shape: Square [id:dp9068971111554194] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (620,60) -- (640,60) -- (640,80) -- (620,80) -- cycle ;
%Shape: Square [id:dp6194328727020781] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640,80) -- (660,80) -- (660,100) -- (640,100) -- cycle ;
%Right Arrow [id:dp0018611102776560084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (405,43.97) -- (430.31,43.97) -- (430.31,37.93) -- (447.18,50) -- (430.31,62.07) -- (430.31,56.03) -- (405,56.03) -- cycle ;
%Right Arrow [id:dp35540496697121426] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (555,43.97) -- (580.31,43.97) -- (580.31,37.93) -- (597.18,50) -- (580.31,62.07) -- (580.31,56.03) -- (555,56.03) -- cycle ;
%Shape: Square [id:dp536701624030296] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510,0) -- (530,0) -- (530,20) -- (510,20) -- cycle ;
%Shape: Square [id:dp32855123877314085] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (530,20) -- (550,20) -- (550,40) -- (530,40) -- cycle ;
%Shape: Square [id:dp45209877035847845] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (660,0) -- (680,0) -- (680,20) -- (660,20) -- cycle ;
%Shape: Square [id:dp3366492752372705] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (680,20) -- (700,20) -- (700,40) -- (680,40) -- cycle ;
%Shape: Square [id:dp7284920242124251] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600,60) -- (620,60) -- (620,80) -- (600,80) -- cycle ;
%Shape: Square [id:dp2705825770300563] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (620,80) -- (640,80) -- (640,100) -- (620,100) -- cycle ;
%Shape: Square [id:dp00218823448025951] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600,80) -- (620,80) -- (620,100) -- (600,100) -- cycle ;
%Shape: Square [id:dp15929611979284908] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (680,0) -- (700,0) -- (700,20) -- (680,20) -- cycle ;

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.8pt,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277

%Shape: Square [id:dp11611151113753104] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,0) -- (20,0) -- (20,20) -- (0,20) -- cycle ;
%Shape: Square [id:dp17693341861895762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,20) -- (40,20) -- (40,40) -- (20,40) -- cycle ;
%Shape: Square [id:dp4842280653022001] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,20) -- (40,20) -- (40,40) -- (20,40) -- cycle ;
%Shape: Square [id:dp7311843091372312] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,40) -- (60,40) -- (60,60) -- (40,60) -- cycle ;
%Shape: Square [id:dp30638336403809596] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Square [id:dp3520274880029305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,0) -- (40,0) -- (40,20) -- (20,20) -- cycle ;
%Shape: Square [id:dp5645152958727738] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,20) -- (60,20) -- (60,40) -- (40,40) -- cycle ;
%Shape: Square [id:dp7124313712041089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Shape: Square [id:dp9927559605354825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Square [id:dp5747754184352898] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,0) -- (60,0) -- (60,20) -- (40,20) -- cycle ;
%Shape: Square [id:dp4167288488702545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,20) -- (80,20) -- (80,40) -- (60,40) -- cycle ;
%Shape: Square [id:dp455574556760048] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
%Shape: Square [id:dp579144752669952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,0) -- (80,0) -- (80,20) -- (60,20) -- cycle ;
%Shape: Square [id:dp8899485190949009] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,20) -- (100,20) -- (100,40) -- (80,40) -- cycle ;
%Shape: Square [id:dp620015077948769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,0) -- (100,0) -- (100,20) -- (80,20) -- cycle ;
%Shape: Square [id:dp5752327928215165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,20) -- (20,20) -- (20,40) -- (0,40) -- cycle ;
%Shape: Square [id:dp39725123967009357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,40) -- (40,40) -- (40,60) -- (20,60) -- cycle ;
%Shape: Square [id:dp028034123074875184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Square [id:dp8597707402059553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,40) -- (20,40) -- (20,60) -- (0,60) -- cycle ;
%Shape: Square [id:dp20031033676528975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,60) -- (20,60) -- (20,80) -- (0,80) -- cycle ;
%Shape: Square [id:dp11729728092096803] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,60) -- (40,60) -- (40,80) -- (20,80) -- cycle ;
%Shape: Square [id:dp36404567284607436] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,20) -- (120,20) -- (120,40) -- (100,40) -- cycle ;
%Shape: Square [id:dp7431600685358609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,40) -- (140,40) -- (140,60) -- (120,60) -- cycle ;
%Shape: Square [id:dp7355358792724385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,60) -- (160,60) -- (160,80) -- (140,80) -- cycle ;
%Shape: Square [id:dp6866677770360976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,60) -- (180,60) -- (180,80) -- (160,80) -- cycle ;
%Shape: Square [id:dp30883486362060486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,0) -- (120,0) -- (120,20) -- (100,20) -- cycle ;
%Shape: Square [id:dp7763540849428184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,20) -- (140,20) -- (140,40) -- (120,40) -- cycle ;
%Shape: Square [id:dp9431714381861699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,40) -- (160,40) -- (160,60) -- (140,60) -- cycle ;
%Shape: Square [id:dp07410977443906741] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,0) -- (140,0) -- (140,20) -- (120,20) -- cycle ;
%Shape: Square [id:dp11393582641386357] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,20) -- (160,20) -- (160,40) -- (140,40) -- cycle ;
%Shape: Square [id:dp7190635865014418] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,40) -- (180,40) -- (180,60) -- (160,60) -- cycle ;
%Shape: Square [id:dp6693900751192048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,0) -- (160,0) -- (160,20) -- (140,20) -- cycle ;
%Shape: Square [id:dp7802381415804164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,20) -- (180,20) -- (180,40) -- (160,40) -- cycle ;
%Shape: Square [id:dp2994539731502921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,0) -- (180,0) -- (180,20) -- (160,20) -- cycle ;
%Shape: Square [id:dp447450007255659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,40) -- (120,40) -- (120,60) -- (100,60) -- cycle ;
%Shape: Square [id:dp0808851638833612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,60) -- (140,60) -- (140,80) -- (120,80) -- cycle ;
%Shape: Square [id:dp6814293919686029] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,60) -- (120,60) -- (120,80) -- (100,80) -- cycle ;

%Shape: Square [id:dp4095514095430606] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.2,0) -- (282.2,0) -- (282.2,20) -- (262.2,20) -- cycle ;
%Shape: Square [id:dp21003924518898365] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,20) -- (302.2,20) -- (302.2,40) -- (282.2,40) -- cycle ;
%Shape: Square [id:dp2701327913594198] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,20) -- (302.2,20) -- (302.2,40) -- (282.2,40) -- cycle ;
%Shape: Square [id:dp14867864881401494] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.2,40) -- (322.2,40) -- (322.2,60) -- (302.2,60) -- cycle ;
%Shape: Square [id:dp29381806860481385] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.2,60) -- (342.2,60) -- (342.2,80) -- (322.2,80) -- cycle ;
%Shape: Square [id:dp15277457143339346] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,0) -- (302.2,0) -- (302.2,20) -- (282.2,20) -- cycle ;
%Shape: Square [id:dp11388376226607444] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.2,20) -- (322.2,20) -- (322.2,40) -- (302.2,40) -- cycle ;
%Shape: Square [id:dp42836493620126004] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.2,40) -- (342.2,40) -- (342.2,60) -- (322.2,60) -- cycle ;
%Shape: Square [id:dp7874042439831056] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.2,60) -- (362.2,60) -- (362.2,80) -- (342.2,80) -- cycle ;
%Shape: Square [id:dp32225313673117917] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.2,0) -- (322.2,0) -- (322.2,20) -- (302.2,20) -- cycle ;
%Shape: Square [id:dp8077422818830913] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.2,20) -- (342.2,20) -- (342.2,40) -- (322.2,40) -- cycle ;
%Shape: Square [id:dp060758779398151996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.2,40) -- (362.2,40) -- (362.2,60) -- (342.2,60) -- cycle ;
%Shape: Square [id:dp8000796530599824] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.2,0) -- (342.2,0) -- (342.2,20) -- (322.2,20) -- cycle ;
%Shape: Square [id:dp40958314507827265] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.2,20) -- (362.2,20) -- (362.2,40) -- (342.2,40) -- cycle ;
%Shape: Square [id:dp3167304568980608] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.2,0) -- (362.2,0) -- (362.2,20) -- (342.2,20) -- cycle ;
%Shape: Square [id:dp6153878824837944] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.2,20) -- (282.2,20) -- (282.2,40) -- (262.2,40) -- cycle ;
%Shape: Square [id:dp4354260102871451] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,40) -- (302.2,40) -- (302.2,60) -- (282.2,60) -- cycle ;
%Shape: Square [id:dp7877910319959962] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.2,60) -- (322.2,60) -- (322.2,80) -- (302.2,80) -- cycle ;
%Shape: Square [id:dp3969713911543934] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.2,40) -- (282.2,40) -- (282.2,60) -- (262.2,60) -- cycle ;
%Shape: Square [id:dp03198844742030016] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.2,60) -- (282.2,60) -- (282.2,80) -- (262.2,80) -- cycle ;
%Shape: Square [id:dp6238882481574154] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,60) -- (302.2,60) -- (302.2,80) -- (282.2,80) -- cycle ;
%Shape: Square [id:dp9610645019010441] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.2,20) -- (382.2,20) -- (382.2,40) -- (362.2,40) -- cycle ;
%Shape: Square [id:dp33053910625161564] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382.2,40) -- (402.2,40) -- (402.2,60) -- (382.2,60) -- cycle ;
%Shape: Square [id:dp8667700882885373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.2,60) -- (422.2,60) -- (422.2,80) -- (402.2,80) -- cycle ;
%Shape: Square [id:dp4584800990272244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.2,60) -- (442.2,60) -- (442.2,80) -- (422.2,80) -- cycle ;
%Shape: Square [id:dp6030193580610654] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.2,0) -- (382.2,0) -- (382.2,20) -- (362.2,20) -- cycle ;
%Shape: Square [id:dp21922792197326768] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382.2,20) -- (402.2,20) -- (402.2,40) -- (382.2,40) -- cycle ;
%Shape: Square [id:dp6125179534691275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.2,40) -- (422.2,40) -- (422.2,60) -- (402.2,60) -- cycle ;
%Shape: Square [id:dp5071235488797154] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382.2,0) -- (402.2,0) -- (402.2,20) -- (382.2,20) -- cycle ;
%Shape: Square [id:dp47248130108306374] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.2,20) -- (422.2,20) -- (422.2,40) -- (402.2,40) -- cycle ;
%Shape: Square [id:dp804433494423526] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (422.2,40) -- (442.2,40) -- (442.2,60) -- (422.2,60) -- cycle ;
%Shape: Square [id:dp6716824066947014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.2,0) -- (422.2,0) -- (422.2,20) -- (402.2,20) -- cycle ;
%Shape: Square [id:dp8115011370908034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.2,20) -- (442.2,20) -- (442.2,40) -- (422.2,40) -- cycle ;
%Shape: Square [id:dp8147434232375266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.2,0) -- (442.2,0) -- (442.2,20) -- (422.2,20) -- cycle ;
%Shape: Square [id:dp5879234267227867] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.2,40) -- (382.2,40) -- (382.2,60) -- (362.2,60) -- cycle ;
%Shape: Square [id:dp755688914776663] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382.2,60) -- (402.2,60) -- (402.2,80) -- (382.2,80) -- cycle ;
%Shape: Square [id:dp1040602994272467] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.2,60) -- (382.2,60) -- (382.2,80) -- (362.2,80) -- cycle ;
%Shape: Square [id:dp6477161317078768] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.2,120) -- (282.2,120) -- (282.2,140) -- (262.2,140) -- cycle ;
%Shape: Square [id:dp23619737939895324] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,140) -- (302.2,140) -- (302.2,160) -- (282.2,160) -- cycle ;
%Shape: Square [id:dp14828544142051736] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,140) -- (302.2,140) -- (302.2,160) -- (282.2,160) -- cycle ;
%Shape: Square [id:dp09685587356039127] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.2,160) -- (322.2,160) -- (322.2,180) -- (302.2,180) -- cycle ;
%Shape: Square [id:dp21751420602829352] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.2,180) -- (342.2,180) -- (342.2,200) -- (322.2,200) -- cycle ;
%Shape: Square [id:dp48858524937760517] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,120) -- (302.2,120) -- (302.2,140) -- (282.2,140) -- cycle ;
%Shape: Square [id:dp6476803569497243] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.2,140) -- (322.2,140) -- (322.2,160) -- (302.2,160) -- cycle ;
%Shape: Square [id:dp9637403404436278] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.2,160) -- (342.2,160) -- (342.2,180) -- (322.2,180) -- cycle ;
%Shape: Square [id:dp11939612771795027] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.2,180) -- (362.2,180) -- (362.2,200) -- (342.2,200) -- cycle ;
%Shape: Square [id:dp714390598737035] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.2,120) -- (322.2,120) -- (322.2,140) -- (302.2,140) -- cycle ;
%Shape: Square [id:dp26057277125697687] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.2,140) -- (342.2,140) -- (342.2,160) -- (322.2,160) -- cycle ;
%Shape: Square [id:dp29092618900231393] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.2,160) -- (362.2,160) -- (362.2,180) -- (342.2,180) -- cycle ;
%Shape: Square [id:dp2627193012726695] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.2,120) -- (342.2,120) -- (342.2,140) -- (322.2,140) -- cycle ;
%Shape: Square [id:dp06966493694538423] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.2,140) -- (362.2,140) -- (362.2,160) -- (342.2,160) -- cycle ;
%Shape: Square [id:dp5528916403820265] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (342.2,120) -- (362.2,120) -- (362.2,140) -- (342.2,140) -- cycle ;
%Shape: Square [id:dp4546765266914752] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.2,140) -- (282.2,140) -- (282.2,160) -- (262.2,160) -- cycle ;
%Shape: Square [id:dp8189481991337034] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,160) -- (302.2,160) -- (302.2,180) -- (282.2,180) -- cycle ;
%Shape: Square [id:dp39531077065115017] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (302.2,180) -- (322.2,180) -- (322.2,200) -- (302.2,200) -- cycle ;
%Shape: Square [id:dp1390618756654054] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.2,160) -- (282.2,160) -- (282.2,180) -- (262.2,180) -- cycle ;
%Shape: Square [id:dp4134118162564774] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.2,180) -- (282.2,180) -- (282.2,200) -- (262.2,200) -- cycle ;
%Shape: Square [id:dp9605880603436763] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.2,180) -- (302.2,180) -- (302.2,200) -- (282.2,200) -- cycle ;
%Shape: Square [id:dp43618988063942743] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.2,140) -- (382.2,140) -- (382.2,160) -- (362.2,160) -- cycle ;
%Shape: Square [id:dp6837250186507335] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382.2,160) -- (402.2,160) -- (402.2,180) -- (382.2,180) -- cycle ;
%Shape: Square [id:dp3373221032083641] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.2,180) -- (422.2,180) -- (422.2,200) -- (402.2,200) -- cycle ;
%Shape: Square [id:dp8344900540672822] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.2,180) -- (442.2,180) -- (442.2,200) -- (422.2,200) -- cycle ;
%Shape: Square [id:dp4919311985595025] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.2,120) -- (382.2,120) -- (382.2,140) -- (362.2,140) -- cycle ;
%Shape: Square [id:dp8221035981128691] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382.2,140) -- (402.2,140) -- (402.2,160) -- (382.2,160) -- cycle ;
%Shape: Square [id:dp35976528717037626] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.2,160) -- (422.2,160) -- (422.2,180) -- (402.2,180) -- cycle ;
%Shape: Square [id:dp6918097922688947] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382.2,120) -- (402.2,120) -- (402.2,140) -- (382.2,140) -- cycle ;
%Shape: Square [id:dp8982200980843489] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.2,140) -- (422.2,140) -- (422.2,160) -- (402.2,160) -- cycle ;
%Shape: Square [id:dp06067682485200532] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (422.2,160) -- (442.2,160) -- (442.2,180) -- (422.2,180) -- cycle ;
%Shape: Square [id:dp9556294479430991] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.2,120) -- (422.2,120) -- (422.2,140) -- (402.2,140) -- cycle ;
%Shape: Square [id:dp8876671800924508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.2,140) -- (442.2,140) -- (442.2,160) -- (422.2,160) -- cycle ;
%Shape: Square [id:dp023487951793195516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.2,120) -- (442.2,120) -- (442.2,140) -- (422.2,140) -- cycle ;
%Shape: Square [id:dp1871577440119413] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.2,160) -- (382.2,160) -- (382.2,180) -- (362.2,180) -- cycle ;
%Shape: Square [id:dp48331013987667804] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382.2,180) -- (402.2,180) -- (402.2,200) -- (382.2,200) -- cycle ;
%Shape: Square [id:dp9916255820554977] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (362.2,180) -- (382.2,180) -- (382.2,200) -- (362.2,200) -- cycle ;
%Shape: Square [id:dp9213420892452354] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,120) -- (20,120) -- (20,140) -- (0,140) -- cycle ;
%Shape: Square [id:dp21052994812938164] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,140) -- (40,140) -- (40,160) -- (20,160) -- cycle ;
%Shape: Square [id:dp5623139432532448] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,140) -- (40,140) -- (40,160) -- (20,160) -- cycle ;
%Shape: Square [id:dp21979020614995048] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,160) -- (60,160) -- (60,180) -- (40,180) -- cycle ;
%Shape: Square [id:dp6367002747313055] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,180) -- (80,180) -- (80,200) -- (60,200) -- cycle ;
%Shape: Square [id:dp3362905888874358] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,120) -- (40,120) -- (40,140) -- (20,140) -- cycle ;
%Shape: Square [id:dp7437310010676851] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,140) -- (60,140) -- (60,160) -- (40,160) -- cycle ;
%Shape: Square [id:dp9501789152002612] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,160) -- (80,160) -- (80,180) -- (60,180) -- cycle ;
%Shape: Square [id:dp752868002342566] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,180) -- (100,180) -- (100,200) -- (80,200) -- cycle ;
%Shape: Square [id:dp1461839862475508] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,120) -- (60,120) -- (60,140) -- (40,140) -- cycle ;
%Shape: Square [id:dp5018987186695117] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,140) -- (80,140) -- (80,160) -- (60,160) -- cycle ;
%Shape: Square [id:dp7938364221598297] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,160) -- (100,160) -- (100,180) -- (80,180) -- cycle ;
%Shape: Square [id:dp4064228740413691] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,120) -- (80,120) -- (80,140) -- (60,140) -- cycle ;
%Shape: Square [id:dp19865946184481909] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,140) -- (100,140) -- (100,160) -- (80,160) -- cycle ;
%Shape: Square [id:dp2779166090233498] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,120) -- (100,120) -- (100,140) -- (80,140) -- cycle ;
%Shape: Square [id:dp7625119465733501] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,140) -- (20,140) -- (20,160) -- (0,160) -- cycle ;
%Shape: Square [id:dp8561394963666735] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,160) -- (40,160) -- (40,180) -- (20,180) -- cycle ;
%Shape: Square [id:dp7037744064250449] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,180) -- (60,180) -- (60,200) -- (40,200) -- cycle ;
%Shape: Square [id:dp9254832809346119] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,160) -- (20,160) -- (20,180) -- (0,180) -- cycle ;
%Shape: Square [id:dp4978354953056542] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,180) -- (20,180) -- (20,200) -- (0,200) -- cycle ;
%Shape: Square [id:dp326139837925442] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,180) -- (40,180) -- (40,200) -- (20,200) -- cycle ;
%Shape: Square [id:dp1770667478989182] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,140) -- (120,140) -- (120,160) -- (100,160) -- cycle ;
%Shape: Square [id:dp03209066897188617] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,160) -- (140,160) -- (140,180) -- (120,180) -- cycle ;
%Shape: Square [id:dp5473497282872669] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,180) -- (160,180) -- (160,200) -- (140,200) -- cycle ;
%Shape: Square [id:dp06831125269935923] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,180) -- (180,180) -- (180,200) -- (160,200) -- cycle ;
%Shape: Square [id:dp46273324773920543] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,120) -- (120,120) -- (120,140) -- (100,140) -- cycle ;
%Shape: Square [id:dp4289444573739417] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,140) -- (140,140) -- (140,160) -- (120,160) -- cycle ;
%Shape: Square [id:dp13563432329277936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,160) -- (160,160) -- (160,180) -- (140,180) -- cycle ;
%Shape: Square [id:dp5626181824522927] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,120) -- (140,120) -- (140,140) -- (120,140) -- cycle ;
%Shape: Square [id:dp9180446277579192] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,140) -- (160,140) -- (160,160) -- (140,160) -- cycle ;
%Shape: Square [id:dp2810174139274175] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,160) -- (180,160) -- (180,180) -- (160,180) -- cycle ;
%Shape: Square [id:dp517641503668166] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,120) -- (160,120) -- (160,140) -- (140,140) -- cycle ;
%Shape: Square [id:dp12795327779945975] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,140) -- (180,140) -- (180,160) -- (160,160) -- cycle ;
%Shape: Square [id:dp998137070432298] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,120) -- (180,120) -- (180,140) -- (160,140) -- cycle ;
%Shape: Square [id:dp46371655541914525] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,160) -- (120,160) -- (120,180) -- (100,180) -- cycle ;
%Shape: Square [id:dp5565239150448799] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,180) -- (140,180) -- (140,200) -- (120,200) -- cycle ;
%Shape: Square [id:dp16823922636021216] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,180) -- (120,180) -- (120,200) -- (100,200) -- cycle ;
%Right Arrow [id:dp12740244492941188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200,33.97) -- (225.31,33.97) -- (225.31,27.93) -- (242.18,40) -- (225.31,52.07) -- (225.31,46.03) -- (200,46.03) -- cycle ;
%Right Arrow [id:dp4336313463629289] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (242.2,166.03) -- (216.89,166.03) -- (216.89,172.07) -- (200.02,160) -- (216.89,147.93) -- (216.89,153.97) -- (242.2,153.97) -- cycle ;
%Right Arrow [id:dp1428713286307165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (463.97,80) -- (463.97,105.31) -- (470,105.31) -- (457.93,122.18) -- (445.86,105.31) -- (451.9,105.31) -- (451.9,80) -- cycle ;

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.8pt,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,218); %set diagram left start at 0, and has height of 218

%Shape: Square [id:dp9821547906285202] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,0) -- (20,0) -- (20,20) -- (0,20) -- cycle ;
%Shape: Square [id:dp9938332373463237] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20,20) -- (40,20) -- (40,40) -- (20,40) -- cycle ;
%Shape: Square [id:dp40397946649788374] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,40) -- (60,40) -- (60,60) -- (40,60) -- cycle ;
%Shape: Square [id:dp07550424818438484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Square [id:dp09056930386710627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,0) -- (40,0) -- (40,20) -- (20,20) -- cycle ;
%Shape: Square [id:dp24327245086291494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,20) -- (60,20) -- (60,40) -- (40,40) -- cycle ;
%Shape: Square [id:dp945494873164433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Shape: Square [id:dp018052909908094827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,0) -- (60,0) -- (60,20) -- (40,20) -- cycle ;
%Shape: Square [id:dp8880547386417792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,20) -- (80,20) -- (80,40) -- (60,40) -- cycle ;
%Shape: Square [id:dp38087469632206283] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
%Shape: Square [id:dp1740036822690103] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Square [id:dp8033532503216765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,60) -- (40,60) -- (40,80) -- (20,80) -- cycle ;
%Shape: Square [id:dp8751634364776419] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,20) -- (20,20) -- (20,40) -- (0,40) -- cycle ;
%Shape: Square [id:dp4136869033196531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,40) -- (40,40) -- (40,60) -- (20,60) -- cycle ;
%Shape: Square [id:dp5652675746695217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Square [id:dp6245481254011123] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,40) -- (20,40) -- (20,60) -- (0,60) -- cycle ;
%Shape: Square [id:dp7202754873814861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,60) -- (20,60) -- (20,80) -- (0,80) -- cycle ;
%Shape: Square [id:dp3707736103870951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,0) -- (80,0) -- (80,20) -- (60,20) -- cycle ;
%Shape: Square [id:dp4660137378453151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,0) -- (100,0) -- (100,20) -- (80,20) -- cycle ;
%Shape: Square [id:dp21796418652818605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,20) -- (100,20) -- (100,40) -- (80,40) -- cycle ;

%Shape: Square [id:dp5161273994767115] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,0) -- (180,0) -- (180,20) -- (160,20) -- cycle ;
%Shape: Square [id:dp34952936980003924] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,20) -- (200,20) -- (200,40) -- (180,40) -- cycle ;
%Shape: Square [id:dp7718079205650945] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,40) -- (220,40) -- (220,60) -- (200,60) -- cycle ;
%Shape: Square [id:dp7063974329390532] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,60) -- (240,60) -- (240,80) -- (220,80) -- cycle ;
%Shape: Square [id:dp9617684518253773] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180,0) -- (200,0) -- (200,20) -- (180,20) -- cycle ;
%Shape: Square [id:dp2789179112424456] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,20) -- (220,20) -- (220,40) -- (200,40) -- cycle ;
%Shape: Square [id:dp647457728596788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,40) -- (240,40) -- (240,60) -- (220,60) -- cycle ;
%Shape: Square [id:dp795199651872545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,0) -- (220,0) -- (220,20) -- (200,20) -- cycle ;
%Shape: Square [id:dp2412062080447439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,20) -- (240,20) -- (240,40) -- (220,40) -- cycle ;
%Shape: Square [id:dp910124673886584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,40) -- (260,40) -- (260,60) -- (240,60) -- cycle ;
%Shape: Square [id:dp08806428489576135] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240,60) -- (260,60) -- (260,80) -- (240,80) -- cycle ;
%Shape: Square [id:dp07276879848729823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,60) -- (200,60) -- (200,80) -- (180,80) -- cycle ;
%Shape: Square [id:dp22197022893044638] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,20) -- (180,20) -- (180,40) -- (160,40) -- cycle ;
%Shape: Square [id:dp5019795498562711] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180,40) -- (200,40) -- (200,60) -- (180,60) -- cycle ;
%Shape: Square [id:dp8033999753996837] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,60) -- (220,60) -- (220,80) -- (200,80) -- cycle ;
%Shape: Square [id:dp15006404148991082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,40) -- (180,40) -- (180,60) -- (160,60) -- cycle ;
%Shape: Square [id:dp0261915835818487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,60) -- (180,60) -- (180,80) -- (160,80) -- cycle ;
%Shape: Square [id:dp9828791447271414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,0) -- (240,0) -- (240,20) -- (220,20) -- cycle ;
%Shape: Square [id:dp27383371963517567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,0) -- (260,0) -- (260,20) -- (240,20) -- cycle ;
%Shape: Square [id:dp09666283672182874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,20) -- (260,20) -- (260,40) -- (240,40) -- cycle ;

%Shape: Square [id:dp938792354194127] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,0) -- (340,0) -- (340,20) -- (320,20) -- cycle ;
%Shape: Square [id:dp04383828770101039] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,20) -- (360,20) -- (360,40) -- (340,40) -- cycle ;
%Shape: Square [id:dp17909298404488827] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,40) -- (380,40) -- (380,60) -- (360,60) -- cycle ;
%Shape: Square [id:dp2820942918018714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,60) -- (400,60) -- (400,80) -- (380,80) -- cycle ;
%Shape: Square [id:dp3493027968898439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,0) -- (360,0) -- (360,20) -- (340,20) -- cycle ;
%Shape: Square [id:dp7906529732073271] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,20) -- (380,20) -- (380,40) -- (360,40) -- cycle ;
%Shape: Square [id:dp7022596750263135] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (380,40) -- (400,40) -- (400,60) -- (380,60) -- cycle ;
%Shape: Square [id:dp026015817667413454] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360,0) -- (380,0) -- (380,20) -- (360,20) -- cycle ;
%Shape: Square [id:dp8867083003582978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,20) -- (400,20) -- (400,40) -- (380,40) -- cycle ;
%Shape: Square [id:dp16465649681270977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,40) -- (420,40) -- (420,60) -- (400,60) -- cycle ;
%Shape: Square [id:dp7000521998548352] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,60) -- (420,60) -- (420,80) -- (400,80) -- cycle ;
%Shape: Square [id:dp3212537519531249] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,60) -- (360,60) -- (360,80) -- (340,80) -- cycle ;
%Shape: Square [id:dp03361319451072209] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,20) -- (340,20) -- (340,40) -- (320,40) -- cycle ;
%Shape: Square [id:dp5584572350204604] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,40) -- (360,40) -- (360,60) -- (340,60) -- cycle ;
%Shape: Square [id:dp47920453397219775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,60) -- (380,60) -- (380,80) -- (360,80) -- cycle ;
%Shape: Square [id:dp8572699051225656] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (320,40) -- (340,40) -- (340,60) -- (320,60) -- cycle ;
%Shape: Square [id:dp4720734176275043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,60) -- (340,60) -- (340,80) -- (320,80) -- cycle ;
%Shape: Square [id:dp6539886019970294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,0) -- (400,0) -- (400,20) -- (380,20) -- cycle ;
%Shape: Square [id:dp15553938987980387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,0) -- (420,0) -- (420,20) -- (400,20) -- cycle ;
%Shape: Square [id:dp9836959221458936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,20) -- (420,20) -- (420,40) -- (400,40) -- cycle ;

%Shape: Square [id:dp41522252918812885] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480,0) -- (500,0) -- (500,20) -- (480,20) -- cycle ;
%Shape: Square [id:dp2413885165222991] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,20) -- (520,20) -- (520,40) -- (500,40) -- cycle ;
%Shape: Square [id:dp20299928096992126] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,40) -- (540,40) -- (540,60) -- (520,60) -- cycle ;
%Shape: Square [id:dp44811779099790106] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (540,60) -- (560,60) -- (560,80) -- (540,80) -- cycle ;
%Shape: Square [id:dp20544534448738982] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,0) -- (520,0) -- (520,20) -- (500,20) -- cycle ;
%Shape: Square [id:dp7689132108218077] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,20) -- (540,20) -- (540,40) -- (520,40) -- cycle ;
%Shape: Square [id:dp8368716418957525] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540,40) -- (560,40) -- (560,60) -- (540,60) -- cycle ;
%Shape: Square [id:dp4405052950094779] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,0) -- (540,0) -- (540,20) -- (520,20) -- cycle ;
%Shape: Square [id:dp49072720370231826] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (540,20) -- (560,20) -- (560,40) -- (540,40) -- cycle ;
%Shape: Square [id:dp7232533340641107] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (560,40) -- (580,40) -- (580,60) -- (560,60) -- cycle ;
%Shape: Square [id:dp6020354473038334] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (560,60) -- (580,60) -- (580,80) -- (560,80) -- cycle ;
%Shape: Square [id:dp025587337886762818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,60) -- (520,60) -- (520,80) -- (500,80) -- cycle ;
%Shape: Square [id:dp7133901315735962] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480,20) -- (500,20) -- (500,40) -- (480,40) -- cycle ;
%Shape: Square [id:dp581224220293936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,40) -- (520,40) -- (520,60) -- (500,60) -- cycle ;
%Shape: Square [id:dp5451186494453022] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520,60) -- (540,60) -- (540,80) -- (520,80) -- cycle ;
%Shape: Square [id:dp48865537455903296] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480,40) -- (500,40) -- (500,60) -- (480,60) -- cycle ;
%Shape: Square [id:dp6102197666828464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,60) -- (500,60) -- (500,80) -- (480,80) -- cycle ;
%Shape: Square [id:dp4872302550733678] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540,0) -- (560,0) -- (560,20) -- (540,20) -- cycle ;
%Shape: Square [id:dp8953788307185258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (560,0) -- (580,0) -- (580,20) -- (560,20) -- cycle ;
%Shape: Square [id:dp2581265995255142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (560,20) -- (580,20) -- (580,40) -- (560,40) -- cycle ;

%Shape: Square [id:dp9569010850436639] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480,120) -- (500,120) -- (500,140) -- (480,140) -- cycle ;
%Shape: Square [id:dp40127670279012206] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,140) -- (520,140) -- (520,160) -- (500,160) -- cycle ;
%Shape: Square [id:dp4204375715579194] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,160) -- (540,160) -- (540,180) -- (520,180) -- cycle ;
%Shape: Square [id:dp11767579020645269] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540,180) -- (560,180) -- (560,200) -- (540,200) -- cycle ;
%Shape: Square [id:dp47877133594229115] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,120) -- (520,120) -- (520,140) -- (500,140) -- cycle ;
%Shape: Square [id:dp4749579565362314] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,140) -- (540,140) -- (540,160) -- (520,160) -- cycle ;
%Shape: Square [id:dp8475183080607709] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540,160) -- (560,160) -- (560,180) -- (540,180) -- cycle ;
%Shape: Square [id:dp18381733374344877] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520,120) -- (540,120) -- (540,140) -- (520,140) -- cycle ;
%Shape: Square [id:dp7261942988843071] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540,140) -- (560,140) -- (560,160) -- (540,160) -- cycle ;
%Shape: Square [id:dp725102565850424] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (560,160) -- (580,160) -- (580,180) -- (560,180) -- cycle ;
%Shape: Square [id:dp0015698671949080367] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (560,180) -- (580,180) -- (580,200) -- (560,200) -- cycle ;
%Shape: Square [id:dp33219253122750114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,180) -- (520,180) -- (520,200) -- (500,200) -- cycle ;
%Shape: Square [id:dp46330680137747904] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480,140) -- (500,140) -- (500,160) -- (480,160) -- cycle ;
%Shape: Square [id:dp15890682267462597] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,160) -- (520,160) -- (520,180) -- (500,180) -- cycle ;
%Shape: Square [id:dp5621969484952052] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (520,180) -- (540,180) -- (540,200) -- (520,200) -- cycle ;
%Shape: Square [id:dp22325773462402076] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480,160) -- (500,160) -- (500,180) -- (480,180) -- cycle ;
%Shape: Square [id:dp6131526428444092] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,180) -- (500,180) -- (500,200) -- (480,200) -- cycle ;
%Shape: Square [id:dp990603726489319] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (540,120) -- (560,120) -- (560,140) -- (540,140) -- cycle ;
%Shape: Square [id:dp8090985632998353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (560,120) -- (580,120) -- (580,140) -- (560,140) -- cycle ;
%Shape: Square [id:dp36746828848002866] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (560,140) -- (580,140) -- (580,160) -- (560,160) -- cycle ;

%Shape: Square [id:dp9060143143842165] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,120) -- (340,120) -- (340,140) -- (320,140) -- cycle ;
%Shape: Square [id:dp18187108232335314] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,140) -- (360,140) -- (360,160) -- (340,160) -- cycle ;
%Shape: Square [id:dp9496643815123735] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,160) -- (380,160) -- (380,180) -- (360,180) -- cycle ;
%Shape: Square [id:dp30427212289674643] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,180) -- (400,180) -- (400,200) -- (380,200) -- cycle ;
%Shape: Square [id:dp9905926303160209] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,120) -- (360,120) -- (360,140) -- (340,140) -- cycle ;
%Shape: Square [id:dp39709399166910964] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,140) -- (380,140) -- (380,160) -- (360,160) -- cycle ;
%Shape: Square [id:dp8760176265831621] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,160) -- (400,160) -- (400,180) -- (380,180) -- cycle ;
%Shape: Square [id:dp5717096439303881] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,120) -- (380,120) -- (380,140) -- (360,140) -- cycle ;
%Shape: Square [id:dp2901641392694181] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,140) -- (400,140) -- (400,160) -- (380,160) -- cycle ;
%Shape: Square [id:dp331171220554874] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,160) -- (420,160) -- (420,180) -- (400,180) -- cycle ;
%Shape: Square [id:dp13064017891562862] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,180) -- (420,180) -- (420,200) -- (400,200) -- cycle ;
%Shape: Square [id:dp6519195825422348] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (340,180) -- (360,180) -- (360,200) -- (340,200) -- cycle ;
%Shape: Square [id:dp7896756295776628] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,140) -- (340,140) -- (340,160) -- (320,160) -- cycle ;
%Shape: Square [id:dp2526855675899582] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,160) -- (360,160) -- (360,180) -- (340,180) -- cycle ;
%Shape: Square [id:dp4841782978827529] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,180) -- (380,180) -- (380,200) -- (360,200) -- cycle ;
%Shape: Square [id:dp9435341759826261] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,160) -- (340,160) -- (340,180) -- (320,180) -- cycle ;
%Shape: Square [id:dp4412515088898581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,180) -- (340,180) -- (340,200) -- (320,200) -- cycle ;
%Shape: Square [id:dp08796055241415224] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,120) -- (400,120) -- (400,140) -- (380,140) -- cycle ;
%Shape: Square [id:dp6432406617570214] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (400,120) -- (420,120) -- (420,140) -- (400,140) -- cycle ;
%Shape: Square [id:dp04934331707480699] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,140) -- (420,140) -- (420,160) -- (400,160) -- cycle ;

%Shape: Square [id:dp23069542622467498] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,120) -- (180,120) -- (180,140) -- (160,140) -- cycle ;
%Shape: Square [id:dp36829227021967004] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,140) -- (200,140) -- (200,160) -- (180,160) -- cycle ;
%Shape: Square [id:dp6805501931776743] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,160) -- (220,160) -- (220,180) -- (200,180) -- cycle ;
%Shape: Square [id:dp05746245326972521] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,180) -- (240,180) -- (240,200) -- (220,200) -- cycle ;
%Shape: Square [id:dp06676443740885873] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,120) -- (200,120) -- (200,140) -- (180,140) -- cycle ;
%Shape: Square [id:dp7224144522670741] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,140) -- (220,140) -- (220,160) -- (200,160) -- cycle ;
%Shape: Square [id:dp016483507059615876] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,160) -- (240,160) -- (240,180) -- (220,180) -- cycle ;
%Shape: Square [id:dp40303693520644224] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,120) -- (220,120) -- (220,140) -- (200,140) -- cycle ;
%Shape: Square [id:dp8427879460321894] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,140) -- (240,140) -- (240,160) -- (220,160) -- cycle ;
%Shape: Square [id:dp5552103811924303] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240,160) -- (260,160) -- (260,180) -- (240,180) -- cycle ;
%Shape: Square [id:dp34492945749633286] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240,180) -- (260,180) -- (260,200) -- (240,200) -- cycle ;
%Shape: Square [id:dp7773556790483231] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,180) -- (200,180) -- (200,200) -- (180,200) -- cycle ;
%Shape: Square [id:dp3070223116461084] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,140) -- (180,140) -- (180,160) -- (160,160) -- cycle ;
%Shape: Square [id:dp4143884049496236] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,160) -- (200,160) -- (200,180) -- (180,180) -- cycle ;
%Shape: Square [id:dp7538254132795852] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,180) -- (220,180) -- (220,200) -- (200,200) -- cycle ;
%Shape: Square [id:dp5160000542949281] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,160) -- (180,160) -- (180,180) -- (160,180) -- cycle ;
%Shape: Square [id:dp19458716604722182] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,180) -- (180,180) -- (180,200) -- (160,200) -- cycle ;
%Shape: Square [id:dp1157795975068654] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,120) -- (240,120) -- (240,140) -- (220,140) -- cycle ;
%Shape: Square [id:dp8030928233140902] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240,120) -- (260,120) -- (260,140) -- (240,140) -- cycle ;
%Shape: Square [id:dp6909605715598308] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240,140) -- (260,140) -- (260,160) -- (240,160) -- cycle ;

%Shape: Square [id:dp9494657545628029] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,120) -- (20,120) -- (20,140) -- (0,140) -- cycle ;
%Shape: Square [id:dp9534800099193617] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,140) -- (40,140) -- (40,160) -- (20,160) -- cycle ;
%Shape: Square [id:dp17274345981353134] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,160) -- (60,160) -- (60,180) -- (40,180) -- cycle ;
%Shape: Square [id:dp612434180874962] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,180) -- (80,180) -- (80,200) -- (60,200) -- cycle ;
%Shape: Square [id:dp7155877387850504] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,120) -- (40,120) -- (40,140) -- (20,140) -- cycle ;
%Shape: Square [id:dp4602978668094686] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,140) -- (60,140) -- (60,160) -- (40,160) -- cycle ;
%Shape: Square [id:dp42108448276581023] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,160) -- (80,160) -- (80,180) -- (60,180) -- cycle ;
%Shape: Square [id:dp9692218182694972] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,120) -- (60,120) -- (60,140) -- (40,140) -- cycle ;
%Shape: Square [id:dp45668958464199605] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,140) -- (80,140) -- (80,160) -- (60,160) -- cycle ;
%Shape: Square [id:dp2535146233010719] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,160) -- (100,160) -- (100,180) -- (80,180) -- cycle ;
%Shape: Square [id:dp7516845410604109] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,180) -- (100,180) -- (100,200) -- (80,200) -- cycle ;
%Shape: Square [id:dp43357371467368355] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,180) -- (40,180) -- (40,200) -- (20,200) -- cycle ;
%Shape: Square [id:dp14057917027891498] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,140) -- (20,140) -- (20,160) -- (0,160) -- cycle ;
%Shape: Square [id:dp7184948897578474] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,160) -- (40,160) -- (40,180) -- (20,180) -- cycle ;
%Shape: Square [id:dp05215806946542023] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,180) -- (60,180) -- (60,200) -- (40,200) -- cycle ;
%Shape: Square [id:dp21462590073605625] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,160) -- (20,160) -- (20,180) -- (0,180) -- cycle ;
%Shape: Square [id:dp6327441457253453] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,180) -- (20,180) -- (20,200) -- (0,200) -- cycle ;
%Shape: Square [id:dp03547890396898423] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,120) -- (80,120) -- (80,140) -- (60,140) -- cycle ;
%Shape: Square [id:dp2970700137706479] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,120) -- (100,120) -- (100,140) -- (80,140) -- cycle ;
%Shape: Square [id:dp7936117119168347] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,140) -- (100,140) -- (100,160) -- (80,160) -- cycle ;

%Right Arrow [id:dp7172405331329113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (109.82,31.9) -- (135.13,31.9) -- (135.13,25.86) -- (152,37.93) -- (135.13,50) -- (135.13,43.97) -- (109.82,43.97) -- cycle ;
%Right Arrow [id:dp8913756698466366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.82,31.9) -- (294.13,31.9) -- (294.13,25.86) -- (311,37.93) -- (294.13,50) -- (294.13,43.97) -- (268.82,43.97) -- cycle ;
%Right Arrow [id:dp07415282833697101] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (428.82,33.9) -- (454.13,33.9) -- (454.13,27.86) -- (471,39.93) -- (454.13,52) -- (454.13,45.97) -- (428.82,45.97) -- cycle ;
%Right Arrow [id:dp2091510048944225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470.18,168) -- (444.87,168) -- (444.87,174.03) -- (428,161.97) -- (444.87,149.9) -- (444.87,155.93) -- (470.18,155.93) -- cycle ;
%Right Arrow [id:dp650819219696146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.18,166) -- (283.87,166) -- (283.87,172.03) -- (267,159.97) -- (283.87,147.9) -- (283.87,153.93) -- (309.18,153.93) -- cycle ;
%Right Arrow [id:dp07118657898676628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150.18,167) -- (124.87,167) -- (124.87,173.03) -- (108,160.97) -- (124.87,148.9) -- (124.87,154.93) -- (150.18,154.93) -- cycle ;
%Right Arrow [id:dp7491307426538545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (603.97,80) -- (603.97,105.31) -- (610,105.31) -- (597.93,122.18) -- (585.86,105.31) -- (591.9,105.31) -- (591.9,80) -- cycle ;

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.8pt, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,993); %set diagram left start at 0, and has height of 993

%Shape: Square [id:dp6040631841220122] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,0) -- (20,0) -- (20,20) -- (0,20) -- cycle ;
%Shape: Square [id:dp4553725115878017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,0) -- (40,0) -- (40,20) -- (20,20) -- cycle ;
%Shape: Square [id:dp5240880756849853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,20) -- (40,20) -- (40,40) -- (20,40) -- cycle ;
%Shape: Square [id:dp6706053438054631] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,20) -- (20,20) -- (20,40) -- (0,40) -- cycle ;
%Shape: Square [id:dp60066013934255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,0) -- (60,0) -- (60,20) -- (40,20) -- cycle ;
%Shape: Square [id:dp39218876757252386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,20) -- (60,20) -- (60,40) -- (40,40) -- cycle ;
%Shape: Square [id:dp789739727643574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,20) -- (80,20) -- (80,40) -- (60,40) -- cycle ;
%Shape: Square [id:dp4100924750120528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,0) -- (80,0) -- (80,20) -- (60,20) -- cycle ;
%Shape: Square [id:dp6056468913933216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,20) -- (100,20) -- (100,40) -- (80,40) -- cycle ;
%Shape: Square [id:dp007495410790685497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,0) -- (100,0) -- (100,20) -- (80,20) -- cycle ;
%Shape: Square [id:dp43385791414306685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,20) -- (120,20) -- (120,40) -- (100,40) -- cycle ;
%Shape: Square [id:dp4790240519278123] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,0) -- (120,0) -- (120,20) -- (100,20) -- cycle ;
%Shape: Square [id:dp13449393207118499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,20) -- (140,20) -- (140,40) -- (120,40) -- cycle ;
%Shape: Square [id:dp8545641094246214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,0) -- (140,0) -- (140,20) -- (120,20) -- cycle ;
%Shape: Square [id:dp6680258600224018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,40) -- (40,40) -- (40,60) -- (20,60) -- cycle ;
%Shape: Square [id:dp9962643940453485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,60) -- (60,60) -- (60,80) -- (40,80) -- cycle ;
%Shape: Square [id:dp14473655122462203] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,40) -- (60,40) -- (60,60) -- (40,60) -- cycle ;
%Shape: Square [id:dp12857496326580864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,60) -- (80,60) -- (80,80) -- (60,80) -- cycle ;
%Shape: Square [id:dp08407317411736637] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,80) -- (100,80) -- (100,100) -- (80,100) -- cycle ;
%Shape: Square [id:dp9721758313166754] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,100) -- (120,100) -- (120,120) -- (100,120) -- cycle ;
%Shape: Square [id:dp48833556220956353] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,120) -- (140,120) -- (140,140) -- (120,140) -- cycle ;
%Shape: Square [id:dp42151976759870224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Shape: Square [id:dp4734711005295493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Shape: Square [id:dp5426384818818378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,80) -- (120,80) -- (120,100) -- (100,100) -- cycle ;
%Shape: Square [id:dp3507755734199346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,100) -- (140,100) -- (140,120) -- (120,120) -- cycle ;
%Shape: Square [id:dp529230799233663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,40) -- (20,40) -- (20,60) -- (0,60) -- cycle ;
%Shape: Square [id:dp8974661044500297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
%Shape: Square [id:dp334223132210941] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,60) -- (120,60) -- (120,80) -- (100,80) -- cycle ;
%Shape: Square [id:dp28864784628094664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,80) -- (140,80) -- (140,100) -- (120,100) -- cycle ;
%Shape: Square [id:dp8669888500993718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,120) -- (120,120) -- (120,140) -- (100,140) -- cycle ;
%Shape: Square [id:dp4596134250071219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,40) -- (120,40) -- (120,60) -- (100,60) -- cycle ;
%Shape: Square [id:dp9176916609112833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,60) -- (140,60) -- (140,80) -- (120,80) -- cycle ;
%Shape: Square [id:dp2500342416708572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,40) -- (140,40) -- (140,60) -- (120,60) -- cycle ;
%Shape: Square [id:dp5410688270659398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,60) -- (40,60) -- (40,80) -- (20,80) -- cycle ;
%Shape: Square [id:dp9338529442637215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,80) -- (60,80) -- (60,100) -- (40,100) -- cycle ;
%Shape: Square [id:dp28357924333767837] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,100) -- (80,100) -- (80,120) -- (60,120) -- cycle ;
%Shape: Square [id:dp9124866198091954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,120) -- (100,120) -- (100,140) -- (80,140) -- cycle ;
%Shape: Square [id:dp7282554928409634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,80) -- (80,80) -- (80,100) -- (60,100) -- cycle ;
%Shape: Square [id:dp3085647229313878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,100) -- (100,100) -- (100,120) -- (80,120) -- cycle ;
%Shape: Square [id:dp16238968678775167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,60) -- (20,60) -- (20,80) -- (0,80) -- cycle ;
%Shape: Square [id:dp6149840662756947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,80) -- (40,80) -- (40,100) -- (20,100) -- cycle ;
%Shape: Square [id:dp2736011907431325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,100) -- (60,100) -- (60,120) -- (40,120) -- cycle ;
%Shape: Square [id:dp8854648145251935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,120) -- (80,120) -- (80,140) -- (60,140) -- cycle ;
%Shape: Square [id:dp9005936127832052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,80) -- (20,80) -- (20,100) -- (0,100) -- cycle ;
%Shape: Square [id:dp5443322097460045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,100) -- (40,100) -- (40,120) -- (20,120) -- cycle ;
%Shape: Square [id:dp17198556943017484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,120) -- (60,120) -- (60,140) -- (40,140) -- cycle ;
%Shape: Square [id:dp5379823329621821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,100) -- (20,100) -- (20,120) -- (0,120) -- cycle ;
%Shape: Square [id:dp698977788557297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,120) -- (40,120) -- (40,140) -- (20,140) -- cycle ;
%Shape: Square [id:dp3405633968795253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,120) -- (20,120) -- (20,140) -- (0,140) -- cycle ;

%Shape: Square [id:dp868885537302086] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,0) -- (170,0) -- (170,20) -- (150,20) -- cycle ;
%Shape: Square [id:dp14936032577139202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,0) -- (190,0) -- (190,20) -- (170,20) -- cycle ;
%Shape: Square [id:dp12037352892366127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,20) -- (190,20) -- (190,40) -- (170,40) -- cycle ;
%Shape: Square [id:dp8394475438721238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,20) -- (170,20) -- (170,40) -- (150,40) -- cycle ;
%Shape: Square [id:dp9044673510248613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,0) -- (210,0) -- (210,20) -- (190,20) -- cycle ;
%Shape: Square [id:dp48313611140057] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,20) -- (210,20) -- (210,40) -- (190,40) -- cycle ;
%Shape: Square [id:dp5641094505516455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,20) -- (230,20) -- (230,40) -- (210,40) -- cycle ;
%Shape: Square [id:dp11583818161475179] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,0) -- (230,0) -- (230,20) -- (210,20) -- cycle ;
%Shape: Square [id:dp5937078200503202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,20) -- (250,20) -- (250,40) -- (230,40) -- cycle ;
%Shape: Square [id:dp7139377834015783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,0) -- (250,0) -- (250,20) -- (230,20) -- cycle ;
%Shape: Square [id:dp398163696346448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,20) -- (270,20) -- (270,40) -- (250,40) -- cycle ;
%Shape: Square [id:dp9821275880392419] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,0) -- (270,0) -- (270,20) -- (250,20) -- cycle ;
%Shape: Square [id:dp21027366846481776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,20) -- (290,20) -- (290,40) -- (270,40) -- cycle ;
%Shape: Square [id:dp18496572368522912] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,0) -- (290,0) -- (290,20) -- (270,20) -- cycle ;
%Shape: Square [id:dp6259562774625609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,40) -- (190,40) -- (190,60) -- (170,60) -- cycle ;
%Shape: Square [id:dp6967751078678747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,60) -- (210,60) -- (210,80) -- (190,80) -- cycle ;
%Shape: Square [id:dp5381869695143371] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,40) -- (210,40) -- (210,60) -- (190,60) -- cycle ;
%Shape: Square [id:dp6654104341534428] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,60) -- (230,60) -- (230,80) -- (210,80) -- cycle ;
%Shape: Square [id:dp9333280688678279] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,80) -- (250,80) -- (250,100) -- (230,100) -- cycle ;
%Shape: Square [id:dp6641039239781737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,100) -- (270,100) -- (270,120) -- (250,120) -- cycle ;
%Shape: Square [id:dp5846698793560396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,120) -- (290,120) -- (290,140) -- (270,140) -- cycle ;
%Shape: Square [id:dp33126054105240266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,40) -- (230,40) -- (230,60) -- (210,60) -- cycle ;
%Shape: Square [id:dp07623009180610896] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,60) -- (250,60) -- (250,80) -- (230,80) -- cycle ;
%Shape: Square [id:dp15225011704871494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,80) -- (270,80) -- (270,100) -- (250,100) -- cycle ;
%Shape: Square [id:dp3928346768837919] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,100) -- (290,100) -- (290,120) -- (270,120) -- cycle ;
%Shape: Square [id:dp27384362019793196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,40) -- (170,40) -- (170,60) -- (150,60) -- cycle ;
%Shape: Square [id:dp6849285132766749] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,40) -- (250,40) -- (250,60) -- (230,60) -- cycle ;
%Shape: Square [id:dp3522340100955068] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,60) -- (270,60) -- (270,80) -- (250,80) -- cycle ;
%Shape: Square [id:dp7309051976626828] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270,80) -- (290,80) -- (290,100) -- (270,100) -- cycle ;
%Shape: Square [id:dp3633247595974556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,120) -- (270,120) -- (270,140) -- (250,140) -- cycle ;
%Shape: Square [id:dp15293007565286232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,40) -- (270,40) -- (270,60) -- (250,60) -- cycle ;
%Shape: Square [id:dp546481995978408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,60) -- (290,60) -- (290,80) -- (270,80) -- cycle ;
%Shape: Square [id:dp8635057771728617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,40) -- (290,40) -- (290,60) -- (270,60) -- cycle ;
%Shape: Square [id:dp17404012141512326] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,60) -- (190,60) -- (190,80) -- (170,80) -- cycle ;
%Shape: Square [id:dp5577396451101276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,80) -- (210,80) -- (210,100) -- (190,100) -- cycle ;
%Shape: Square [id:dp8702552930653796] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,100) -- (230,100) -- (230,120) -- (210,120) -- cycle ;
%Shape: Square [id:dp13766120851797803] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230,120) -- (250,120) -- (250,140) -- (230,140) -- cycle ;
%Shape: Square [id:dp5732977307435573] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,80) -- (230,80) -- (230,100) -- (210,100) -- cycle ;
%Shape: Square [id:dp8402676537688026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,100) -- (250,100) -- (250,120) -- (230,120) -- cycle ;
%Shape: Square [id:dp07896732533324802] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,60) -- (170,60) -- (170,80) -- (150,80) -- cycle ;
%Shape: Square [id:dp80780788403572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,80) -- (190,80) -- (190,100) -- (170,100) -- cycle ;
%Shape: Square [id:dp33721239597448804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,100) -- (210,100) -- (210,120) -- (190,120) -- cycle ;
%Shape: Square [id:dp10910350941201152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,120) -- (230,120) -- (230,140) -- (210,140) -- cycle ;
%Shape: Square [id:dp28684490356626247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,80) -- (170,80) -- (170,100) -- (150,100) -- cycle ;
%Shape: Square [id:dp09680615963545491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,100) -- (190,100) -- (190,120) -- (170,120) -- cycle ;
%Shape: Square [id:dp9951834751450273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,120) -- (210,120) -- (210,140) -- (190,140) -- cycle ;
%Shape: Square [id:dp956919662182164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,100) -- (170,100) -- (170,120) -- (150,120) -- cycle ;
%Shape: Square [id:dp818923098357252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,120) -- (190,120) -- (190,140) -- (170,140) -- cycle ;
%Shape: Square [id:dp6847505318593545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,120) -- (170,120) -- (170,140) -- (150,140) -- cycle ;

%Shape: Square [id:dp09372853522655866] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300,0) -- (320,0) -- (320,20) -- (300,20) -- cycle ;
%Shape: Square [id:dp7626311162168026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,0) -- (340,0) -- (340,20) -- (320,20) -- cycle ;
%Shape: Square [id:dp0821736334982377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,20) -- (340,20) -- (340,40) -- (320,40) -- cycle ;
%Shape: Square [id:dp3851498588123379] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,20) -- (320,20) -- (320,40) -- (300,40) -- cycle ;
%Shape: Square [id:dp06511282787641537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,0) -- (360,0) -- (360,20) -- (340,20) -- cycle ;
%Shape: Square [id:dp5910037119282826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,20) -- (360,20) -- (360,40) -- (340,40) -- cycle ;
%Shape: Square [id:dp4221158459127139] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,20) -- (380,20) -- (380,40) -- (360,40) -- cycle ;
%Shape: Square [id:dp6409109611101632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,0) -- (380,0) -- (380,20) -- (360,20) -- cycle ;
%Shape: Square [id:dp4224645160002778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,20) -- (400,20) -- (400,40) -- (380,40) -- cycle ;
%Shape: Square [id:dp5632811717018749] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,0) -- (400,0) -- (400,20) -- (380,20) -- cycle ;
%Shape: Square [id:dp11075282483615723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,20) -- (420,20) -- (420,40) -- (400,40) -- cycle ;
%Shape: Square [id:dp0857045304903159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,0) -- (420,0) -- (420,20) -- (400,20) -- cycle ;
%Shape: Square [id:dp9987603454059303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,20) -- (440,20) -- (440,40) -- (420,40) -- cycle ;
%Shape: Square [id:dp11975142887621437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,0) -- (440,0) -- (440,20) -- (420,20) -- cycle ;
%Shape: Square [id:dp6604551328734994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,40) -- (340,40) -- (340,60) -- (320,60) -- cycle ;
%Shape: Square [id:dp791805773843438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,60) -- (360,60) -- (360,80) -- (340,80) -- cycle ;
%Shape: Square [id:dp46582804498029584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,40) -- (360,40) -- (360,60) -- (340,60) -- cycle ;
%Shape: Square [id:dp7208274509824588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,60) -- (380,60) -- (380,80) -- (360,80) -- cycle ;
%Shape: Square [id:dp44176319989559765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,80) -- (400,80) -- (400,100) -- (380,100) -- cycle ;
%Shape: Square [id:dp2086853361166745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,100) -- (420,100) -- (420,120) -- (400,120) -- cycle ;
%Shape: Square [id:dp30737909705883215] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420,120) -- (440,120) -- (440,140) -- (420,140) -- cycle ;
%Shape: Square [id:dp9889202546297216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,40) -- (380,40) -- (380,60) -- (360,60) -- cycle ;
%Shape: Square [id:dp5055717485893622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,60) -- (400,60) -- (400,80) -- (380,80) -- cycle ;
%Shape: Square [id:dp44137586108085314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,80) -- (420,80) -- (420,100) -- (400,100) -- cycle ;
%Shape: Square [id:dp3533306965273111] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,100) -- (440,100) -- (440,120) -- (420,120) -- cycle ;
%Shape: Square [id:dp3161015978147298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,40) -- (320,40) -- (320,60) -- (300,60) -- cycle ;
%Shape: Square [id:dp5907344067344028] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,40) -- (400,40) -- (400,60) -- (380,60) -- cycle ;
%Shape: Square [id:dp030805617837932342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,60) -- (420,60) -- (420,80) -- (400,80) -- cycle ;
%Shape: Square [id:dp07054178362468744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,80) -- (440,80) -- (440,100) -- (420,100) -- cycle ;
%Shape: Square [id:dp49912266724569065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,120) -- (420,120) -- (420,140) -- (400,140) -- cycle ;
%Shape: Square [id:dp781088310406901] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,40) -- (420,40) -- (420,60) -- (400,60) -- cycle ;
%Shape: Square [id:dp24044823396121584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,60) -- (440,60) -- (440,80) -- (420,80) -- cycle ;
%Shape: Square [id:dp25403389122219244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,40) -- (440,40) -- (440,60) -- (420,60) -- cycle ;
%Shape: Square [id:dp6244635451266722] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,60) -- (340,60) -- (340,80) -- (320,80) -- cycle ;
%Shape: Square [id:dp2766718678191965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,80) -- (360,80) -- (360,100) -- (340,100) -- cycle ;
%Shape: Square [id:dp22865293002994402] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,100) -- (380,100) -- (380,120) -- (360,120) -- cycle ;
%Shape: Square [id:dp5472495372715932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,120) -- (400,120) -- (400,140) -- (380,140) -- cycle ;
%Shape: Square [id:dp5480873869960317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,80) -- (380,80) -- (380,100) -- (360,100) -- cycle ;
%Shape: Square [id:dp13266827433726736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,100) -- (400,100) -- (400,120) -- (380,120) -- cycle ;
%Shape: Square [id:dp8750149578012417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,60) -- (320,60) -- (320,80) -- (300,80) -- cycle ;
%Shape: Square [id:dp9188987997800656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,80) -- (340,80) -- (340,100) -- (320,100) -- cycle ;
%Shape: Square [id:dp5100806540135188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,100) -- (360,100) -- (360,120) -- (340,120) -- cycle ;
%Shape: Square [id:dp4535571452485907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,120) -- (380,120) -- (380,140) -- (360,140) -- cycle ;
%Shape: Square [id:dp4812393829583004] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,80) -- (320,80) -- (320,100) -- (300,100) -- cycle ;
%Shape: Square [id:dp9114278649444972] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,100) -- (340,100) -- (340,120) -- (320,120) -- cycle ;
%Shape: Square [id:dp07785407724965931] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,120) -- (360,120) -- (360,140) -- (340,140) -- cycle ;
%Shape: Square [id:dp02246497390764568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,100) -- (320,100) -- (320,120) -- (300,120) -- cycle ;
%Shape: Square [id:dp846725482754123] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,120) -- (340,120) -- (340,140) -- (320,140) -- cycle ;
%Shape: Square [id:dp06190660812403137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,120) -- (320,120) -- (320,140) -- (300,140) -- cycle ;

%Shape: Square [id:dp0711744587152845] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (450,0) -- (470,0) -- (470,20) -- (450,20) -- cycle ;
%Shape: Square [id:dp7836318633553487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,0) -- (490,0) -- (490,20) -- (470,20) -- cycle ;
%Shape: Square [id:dp14449780532908862] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,20) -- (490,20) -- (490,40) -- (470,40) -- cycle ;
%Shape: Square [id:dp044046600864281915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,20) -- (470,20) -- (470,40) -- (450,40) -- cycle ;
%Shape: Square [id:dp3231021713252986] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,0) -- (510,0) -- (510,20) -- (490,20) -- cycle ;
%Shape: Square [id:dp7620036061482561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,20) -- (510,20) -- (510,40) -- (490,40) -- cycle ;
%Shape: Square [id:dp3939782443922988] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,20) -- (530,20) -- (530,40) -- (510,40) -- cycle ;
%Shape: Square [id:dp15723102704328862] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,0) -- (530,0) -- (530,20) -- (510,20) -- cycle ;
%Shape: Square [id:dp40585751668209025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,20) -- (550,20) -- (550,40) -- (530,40) -- cycle ;
%Shape: Square [id:dp7512746446702074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,0) -- (550,0) -- (550,20) -- (530,20) -- cycle ;
%Shape: Square [id:dp9293406500868358] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,20) -- (570,20) -- (570,40) -- (550,40) -- cycle ;
%Shape: Square [id:dp8977620786719686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,0) -- (570,0) -- (570,20) -- (550,20) -- cycle ;
%Shape: Square [id:dp48123127255623244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,20) -- (590,20) -- (590,40) -- (570,40) -- cycle ;
%Shape: Square [id:dp8242571083376177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,0) -- (590,0) -- (590,20) -- (570,20) -- cycle ;
%Shape: Square [id:dp8140957846332441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,40) -- (490,40) -- (490,60) -- (470,60) -- cycle ;
%Shape: Square [id:dp061916715661400445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,60) -- (510,60) -- (510,80) -- (490,80) -- cycle ;
%Shape: Square [id:dp9575916873499044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,40) -- (510,40) -- (510,60) -- (490,60) -- cycle ;
%Shape: Square [id:dp2497343693741626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,60) -- (530,60) -- (530,80) -- (510,80) -- cycle ;
%Shape: Square [id:dp07448548869621163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,80) -- (550,80) -- (550,100) -- (530,100) -- cycle ;
%Shape: Square [id:dp8477779400731069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,100) -- (570,100) -- (570,120) -- (550,120) -- cycle ;
%Shape: Square [id:dp21194214389167265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,120) -- (590,120) -- (590,140) -- (570,140) -- cycle ;
%Shape: Square [id:dp04968843632637521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,40) -- (530,40) -- (530,60) -- (510,60) -- cycle ;
%Shape: Square [id:dp9650488645110294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,60) -- (550,60) -- (550,80) -- (530,80) -- cycle ;
%Shape: Square [id:dp19684416425232998] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,80) -- (570,80) -- (570,100) -- (550,100) -- cycle ;
%Shape: Square [id:dp783691442435529] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,100) -- (590,100) -- (590,120) -- (570,120) -- cycle ;
%Shape: Square [id:dp30829521632225976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,40) -- (470,40) -- (470,60) -- (450,60) -- cycle ;
%Shape: Square [id:dp4201407268514864] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (530,40) -- (550,40) -- (550,60) -- (530,60) -- cycle ;
%Shape: Square [id:dp2516737300125025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,60) -- (570,60) -- (570,80) -- (550,80) -- cycle ;
%Shape: Square [id:dp9771697347032766] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (570,80) -- (590,80) -- (590,100) -- (570,100) -- cycle ;
%Shape: Square [id:dp03055902470163785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,120) -- (570,120) -- (570,140) -- (550,140) -- cycle ;
%Shape: Square [id:dp7257355694279829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,40) -- (570,40) -- (570,60) -- (550,60) -- cycle ;
%Shape: Square [id:dp1745700280690492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,60) -- (590,60) -- (590,80) -- (570,80) -- cycle ;
%Shape: Square [id:dp14816531677504008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,40) -- (590,40) -- (590,60) -- (570,60) -- cycle ;
%Shape: Square [id:dp48627454077103105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,60) -- (490,60) -- (490,80) -- (470,80) -- cycle ;
%Shape: Square [id:dp7529904347649456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,80) -- (510,80) -- (510,100) -- (490,100) -- cycle ;
%Shape: Square [id:dp35508893831914323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,100) -- (530,100) -- (530,120) -- (510,120) -- cycle ;
%Shape: Square [id:dp9022740326326961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,120) -- (550,120) -- (550,140) -- (530,140) -- cycle ;
%Shape: Square [id:dp16304666561575643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,80) -- (530,80) -- (530,100) -- (510,100) -- cycle ;
%Shape: Square [id:dp953131635325567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,100) -- (550,100) -- (550,120) -- (530,120) -- cycle ;
%Shape: Square [id:dp8396580271963975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,60) -- (470,60) -- (470,80) -- (450,80) -- cycle ;
%Shape: Square [id:dp7562250595700987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,80) -- (490,80) -- (490,100) -- (470,100) -- cycle ;
%Shape: Square [id:dp4973052053041336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,100) -- (510,100) -- (510,120) -- (490,120) -- cycle ;
%Shape: Square [id:dp44988767251921247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,120) -- (530,120) -- (530,140) -- (510,140) -- cycle ;
%Shape: Square [id:dp8913159294984515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,80) -- (470,80) -- (470,100) -- (450,100) -- cycle ;
%Shape: Square [id:dp3686221590541474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,100) -- (490,100) -- (490,120) -- (470,120) -- cycle ;
%Shape: Square [id:dp4687516715805262] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,120) -- (510,120) -- (510,140) -- (490,140) -- cycle ;
%Shape: Square [id:dp33974346642335906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,100) -- (470,100) -- (470,120) -- (450,120) -- cycle ;
%Shape: Square [id:dp4823129863911161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,120) -- (490,120) -- (490,140) -- (470,140) -- cycle ;
%Shape: Square [id:dp7195096408502396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,120) -- (470,120) -- (470,140) -- (450,140) -- cycle ;

%Shape: Square [id:dp5443466435305423] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600,0) -- (620,0) -- (620,20) -- (600,20) -- cycle ;
%Shape: Square [id:dp7344980250928727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,0) -- (640,0) -- (640,20) -- (620,20) -- cycle ;
%Shape: Square [id:dp6591446958195061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,20) -- (640,20) -- (640,40) -- (620,40) -- cycle ;
%Shape: Square [id:dp5026875194353287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,20) -- (620,20) -- (620,40) -- (600,40) -- cycle ;
%Shape: Square [id:dp6650024867641435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,0) -- (660,0) -- (660,20) -- (640,20) -- cycle ;
%Shape: Square [id:dp6161413733752817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,20) -- (660,20) -- (660,40) -- (640,40) -- cycle ;
%Shape: Square [id:dp6013119921231315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,20) -- (680,20) -- (680,40) -- (660,40) -- cycle ;
%Shape: Square [id:dp2445581859670054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,0) -- (680,0) -- (680,20) -- (660,20) -- cycle ;
%Shape: Square [id:dp903361825002107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,20) -- (700,20) -- (700,40) -- (680,40) -- cycle ;
%Shape: Square [id:dp7518948428751856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,0) -- (700,0) -- (700,20) -- (680,20) -- cycle ;
%Shape: Square [id:dp8504966499734916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,20) -- (720,20) -- (720,40) -- (700,40) -- cycle ;
%Shape: Square [id:dp06571423610732641] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,0) -- (720,0) -- (720,20) -- (700,20) -- cycle ;
%Shape: Square [id:dp682588148740624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,20) -- (740,20) -- (740,40) -- (720,40) -- cycle ;
%Shape: Square [id:dp1234434253369382] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,0) -- (740,0) -- (740,20) -- (720,20) -- cycle ;
%Shape: Square [id:dp2348315663441395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,40) -- (640,40) -- (640,60) -- (620,60) -- cycle ;
%Shape: Square [id:dp01333965781349089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,60) -- (660,60) -- (660,80) -- (640,80) -- cycle ;
%Shape: Square [id:dp3253937345054312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,40) -- (660,40) -- (660,60) -- (640,60) -- cycle ;
%Shape: Square [id:dp06968852968887018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,60) -- (680,60) -- (680,80) -- (660,80) -- cycle ;
%Shape: Square [id:dp26691680670579854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,80) -- (700,80) -- (700,100) -- (680,100) -- cycle ;
%Shape: Square [id:dp2885850478573522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,100) -- (720,100) -- (720,120) -- (700,120) -- cycle ;
%Shape: Square [id:dp15464593561557038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,120) -- (740,120) -- (740,140) -- (720,140) -- cycle ;
%Shape: Square [id:dp15956056997452006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,40) -- (680,40) -- (680,60) -- (660,60) -- cycle ;
%Shape: Square [id:dp2226109764436417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,60) -- (700,60) -- (700,80) -- (680,80) -- cycle ;
%Shape: Square [id:dp4511464362398381] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,80) -- (720,80) -- (720,100) -- (700,100) -- cycle ;
%Shape: Square [id:dp0361847031196082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,100) -- (740,100) -- (740,120) -- (720,120) -- cycle ;
%Shape: Square [id:dp07528870669325272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,40) -- (620,40) -- (620,60) -- (600,60) -- cycle ;
%Shape: Square [id:dp2643360657877748] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,40) -- (700,40) -- (700,60) -- (680,60) -- cycle ;
%Shape: Square [id:dp9525742221501734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,60) -- (720,60) -- (720,80) -- (700,80) -- cycle ;
%Shape: Square [id:dp9550820308796133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,80) -- (740,80) -- (740,100) -- (720,100) -- cycle ;
%Shape: Square [id:dp12873418940285264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,120) -- (720,120) -- (720,140) -- (700,140) -- cycle ;
%Shape: Square [id:dp8461237679568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,40) -- (720,40) -- (720,60) -- (700,60) -- cycle ;
%Shape: Square [id:dp8599919841649061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,60) -- (740,60) -- (740,80) -- (720,80) -- cycle ;
%Shape: Square [id:dp07135959748164644] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (720,40) -- (740,40) -- (740,60) -- (720,60) -- cycle ;
%Shape: Square [id:dp12502538512294425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,60) -- (640,60) -- (640,80) -- (620,80) -- cycle ;
%Shape: Square [id:dp4811757293294313] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640,80) -- (660,80) -- (660,100) -- (640,100) -- cycle ;
%Shape: Square [id:dp6846764925449343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,100) -- (680,100) -- (680,120) -- (660,120) -- cycle ;
%Shape: Square [id:dp8231403676899062] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (680,120) -- (700,120) -- (700,140) -- (680,140) -- cycle ;
%Shape: Square [id:dp47071705243228634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,80) -- (680,80) -- (680,100) -- (660,100) -- cycle ;
%Shape: Square [id:dp47886468292295636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,100) -- (700,100) -- (700,120) -- (680,120) -- cycle ;
%Shape: Square [id:dp6813529973568327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,60) -- (620,60) -- (620,80) -- (600,80) -- cycle ;
%Shape: Square [id:dp14988761563905129] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,80) -- (640,80) -- (640,100) -- (620,100) -- cycle ;
%Shape: Square [id:dp914720412155054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,100) -- (660,100) -- (660,120) -- (640,120) -- cycle ;
%Shape: Square [id:dp8451337607507095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,120) -- (680,120) -- (680,140) -- (660,140) -- cycle ;
%Shape: Square [id:dp34451002162309063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,80) -- (620,80) -- (620,100) -- (600,100) -- cycle ;
%Shape: Square [id:dp23616429576596065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,100) -- (640,100) -- (640,120) -- (620,120) -- cycle ;
%Shape: Square [id:dp9352348915859225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,120) -- (660,120) -- (660,140) -- (640,140) -- cycle ;
%Shape: Square [id:dp8228610899255161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,100) -- (620,100) -- (620,120) -- (600,120) -- cycle ;
%Shape: Square [id:dp9923956881137387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,120) -- (640,120) -- (640,140) -- (620,140) -- cycle ;
%Shape: Square [id:dp10733628998311218] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,120) -- (620,120) -- (620,140) -- (600,140) -- cycle ;

%Shape: Square [id:dp8943399846289743] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,800) -- (140,820) -- (120,820) -- (120,800) -- cycle ;
%Shape: Square [id:dp21720437845578044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,820) -- (140,840) -- (120,840) -- (120,820) -- cycle ;
%Shape: Square [id:dp1453039266267565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,820) -- (120,840) -- (100,840) -- (100,820) -- cycle ;
%Shape: Square [id:dp07268355275294958] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,800) -- (120,820) -- (100,820) -- (100,800) -- cycle ;
%Shape: Square [id:dp9695743662122177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,840) -- (140,860) -- (120,860) -- (120,840) -- cycle ;
%Shape: Square [id:dp6599729482224875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,840) -- (120,860) -- (100,860) -- (100,840) -- cycle ;
%Shape: Square [id:dp42775256338906076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,860) -- (120,880) -- (100,880) -- (100,860) -- cycle ;
%Shape: Square [id:dp48949570593412906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,860) -- (140,880) -- (120,880) -- (120,860) -- cycle ;
%Shape: Square [id:dp40305296826417303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,880) -- (120,900) -- (100,900) -- (100,880) -- cycle ;
%Shape: Square [id:dp6393011327793541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,880) -- (140,900) -- (120,900) -- (120,880) -- cycle ;
%Shape: Square [id:dp6859805374948222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,900) -- (120,920) -- (100,920) -- (100,900) -- cycle ;
%Shape: Square [id:dp2992877664891508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,900) -- (140,920) -- (120,920) -- (120,900) -- cycle ;
%Shape: Square [id:dp6356877105914764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,920) -- (120,940) -- (100,940) -- (100,920) -- cycle ;
%Shape: Square [id:dp8268141168736302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,920) -- (140,940) -- (120,940) -- (120,920) -- cycle ;
%Shape: Square [id:dp0499541629602307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,820) -- (100,840) -- (80,840) -- (80,820) -- cycle ;
%Shape: Square [id:dp7286874653883975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,840) -- (80,860) -- (60,860) -- (60,840) -- cycle ;
%Shape: Square [id:dp3311518314675276] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,840) -- (100,860) -- (80,860) -- (80,840) -- cycle ;
%Shape: Square [id:dp40750695187584973] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,860) -- (80,880) -- (60,880) -- (60,860) -- cycle ;
%Shape: Square [id:dp7056068934884474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,880) -- (60,900) -- (40,900) -- (40,880) -- cycle ;
%Shape: Square [id:dp27541556503171405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,900) -- (40,920) -- (20,920) -- (20,900) -- cycle ;
%Shape: Square [id:dp7939256698009183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,920) -- (20,940) -- (0,940) -- (0,920) -- cycle ;
%Shape: Square [id:dp055168684866480855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,860) -- (100,880) -- (80,880) -- (80,860) -- cycle ;
%Shape: Square [id:dp6711775786522365] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,880) -- (80,900) -- (60,900) -- (60,880) -- cycle ;
%Shape: Square [id:dp016760264130408098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,900) -- (60,920) -- (40,920) -- (40,900) -- cycle ;
%Shape: Square [id:dp9439034949235151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,920) -- (40,940) -- (20,940) -- (20,920) -- cycle ;
%Shape: Square [id:dp08002842548846734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,800) -- (100,820) -- (80,820) -- (80,800) -- cycle ;
%Shape: Square [id:dp8721405530424905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,880) -- (100,900) -- (80,900) -- (80,880) -- cycle ;
%Shape: Square [id:dp5714837571197812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,900) -- (80,920) -- (60,920) -- (60,900) -- cycle ;
%Shape: Square [id:dp6562254302896362] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,920) -- (60,940) -- (40,940) -- (40,920) -- cycle ;
%Shape: Square [id:dp23093951985221994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,900) -- (20,920) -- (0,920) -- (0,900) -- cycle ;
%Shape: Square [id:dp2717362249100266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,900) -- (100,920) -- (80,920) -- (80,900) -- cycle ;
%Shape: Square [id:dp23839060337463813] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,920) -- (80,940) -- (60,940) -- (60,920) -- cycle ;
%Shape: Square [id:dp817899313789304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,920) -- (100,940) -- (80,940) -- (80,920) -- cycle ;
%Shape: Square [id:dp46024949919921243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,820) -- (80,840) -- (60,840) -- (60,820) -- cycle ;
%Shape: Square [id:dp9857950619547509] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,840) -- (60,860) -- (40,860) -- (40,840) -- cycle ;
%Shape: Square [id:dp01588111813395532] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,860) -- (40,880) -- (20,880) -- (20,860) -- cycle ;
%Shape: Square [id:dp5753355680731667] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,880) -- (20,900) -- (0,900) -- (0,880) -- cycle ;
%Shape: Square [id:dp259970987355465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,860) -- (60,880) -- (40,880) -- (40,860) -- cycle ;
%Shape: Square [id:dp12352483712090134] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,880) -- (40,900) -- (20,900) -- (20,880) -- cycle ;
%Shape: Square [id:dp054128623760927086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,800) -- (80,820) -- (60,820) -- (60,800) -- cycle ;
%Shape: Square [id:dp1310966962146981] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,820) -- (60,840) -- (40,840) -- (40,820) -- cycle ;
%Shape: Square [id:dp670786779366106] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,840) -- (40,860) -- (20,860) -- (20,840) -- cycle ;
%Shape: Square [id:dp5077959339149879] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,860) -- (20,880) -- (0,880) -- (0,860) -- cycle ;
%Shape: Square [id:dp5914594227732572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,800) -- (60,820) -- (40,820) -- (40,800) -- cycle ;
%Shape: Square [id:dp730018535818998] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,820) -- (40,840) -- (20,840) -- (20,820) -- cycle ;
%Shape: Square [id:dp47401104023401486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,840) -- (20,860) -- (0,860) -- (0,840) -- cycle ;
%Shape: Square [id:dp2204470010496259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,800) -- (40,820) -- (20,820) -- (20,800) -- cycle ;
%Shape: Square [id:dp6063788402118011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,820) -- (20,840) -- (0,840) -- (0,820) -- cycle ;
%Shape: Square [id:dp9966699388550253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,800) -- (20,820) -- (0,820) -- (0,800) -- cycle ;

%Shape: Square [id:dp4632377866927583] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290,800) -- (290,820) -- (270,820) -- (270,800) -- cycle ;
%Shape: Square [id:dp7820586077676177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,820) -- (290,840) -- (270,840) -- (270,820) -- cycle ;
%Shape: Square [id:dp6345968026923645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,820) -- (270,840) -- (250,840) -- (250,820) -- cycle ;
%Shape: Square [id:dp9426846909695306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,800) -- (270,820) -- (250,820) -- (250,800) -- cycle ;
%Shape: Square [id:dp45405062781800476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,840) -- (290,860) -- (270,860) -- (270,840) -- cycle ;
%Shape: Square [id:dp36486019077771203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,840) -- (270,860) -- (250,860) -- (250,840) -- cycle ;
%Shape: Square [id:dp6648739273827612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,860) -- (270,880) -- (250,880) -- (250,860) -- cycle ;
%Shape: Square [id:dp13741486083422016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,860) -- (290,880) -- (270,880) -- (270,860) -- cycle ;
%Shape: Square [id:dp4121779718767007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,880) -- (270,900) -- (250,900) -- (250,880) -- cycle ;
%Shape: Square [id:dp46977224671670403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,880) -- (290,900) -- (270,900) -- (270,880) -- cycle ;
%Shape: Square [id:dp3974388358179878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,900) -- (270,920) -- (250,920) -- (250,900) -- cycle ;
%Shape: Square [id:dp6150458380735133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,900) -- (290,920) -- (270,920) -- (270,900) -- cycle ;
%Shape: Square [id:dp8643407027414213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,920) -- (270,940) -- (250,940) -- (250,920) -- cycle ;
%Shape: Square [id:dp16952897017579527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,920) -- (290,940) -- (270,940) -- (270,920) -- cycle ;
%Shape: Square [id:dp28764772205857025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,820) -- (250,840) -- (230,840) -- (230,820) -- cycle ;
%Shape: Square [id:dp2524109011877209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,840) -- (230,860) -- (210,860) -- (210,840) -- cycle ;
%Shape: Square [id:dp6940484965698749] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,840) -- (250,860) -- (230,860) -- (230,840) -- cycle ;
%Shape: Square [id:dp5545002947265858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,860) -- (230,880) -- (210,880) -- (210,860) -- cycle ;
%Shape: Square [id:dp04328989106846837] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,880) -- (210,900) -- (190,900) -- (190,880) -- cycle ;
%Shape: Square [id:dp20575765155904358] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,900) -- (190,920) -- (170,920) -- (170,900) -- cycle ;
%Shape: Square [id:dp9971642142241266] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,920) -- (170,940) -- (150,940) -- (150,920) -- cycle ;
%Shape: Square [id:dp578127165104122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,860) -- (250,880) -- (230,880) -- (230,860) -- cycle ;
%Shape: Square [id:dp8062756910554301] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,880) -- (230,900) -- (210,900) -- (210,880) -- cycle ;
%Shape: Square [id:dp2553756214756584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,900) -- (210,920) -- (190,920) -- (190,900) -- cycle ;
%Shape: Square [id:dp32312442350606374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,920) -- (190,940) -- (170,940) -- (170,920) -- cycle ;
%Shape: Square [id:dp6959311521188212] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,800) -- (250,820) -- (230,820) -- (230,800) -- cycle ;
%Shape: Square [id:dp05859156718276093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,880) -- (250,900) -- (230,900) -- (230,880) -- cycle ;
%Shape: Square [id:dp8472844976647324] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,900) -- (230,920) -- (210,920) -- (210,900) -- cycle ;
%Shape: Square [id:dp4188447747401929] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,920) -- (210,940) -- (190,940) -- (190,920) -- cycle ;
%Shape: Square [id:dp19235356108078072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,900) -- (170,920) -- (150,920) -- (150,900) -- cycle ;
%Shape: Square [id:dp04618928846775461] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,900) -- (250,920) -- (230,920) -- (230,900) -- cycle ;
%Shape: Square [id:dp5325935453945826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,920) -- (230,940) -- (210,940) -- (210,920) -- cycle ;
%Shape: Square [id:dp2414313840087955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,920) -- (250,940) -- (230,940) -- (230,920) -- cycle ;
%Shape: Square [id:dp18139284428892855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,820) -- (230,840) -- (210,840) -- (210,820) -- cycle ;
%Shape: Square [id:dp5937941556872807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,840) -- (210,860) -- (190,860) -- (190,840) -- cycle ;
%Shape: Square [id:dp25255988216198444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,860) -- (190,880) -- (170,880) -- (170,860) -- cycle ;
%Shape: Square [id:dp986011633667068] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,880) -- (170,900) -- (150,900) -- (150,880) -- cycle ;
%Shape: Square [id:dp1474567139463312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,860) -- (210,880) -- (190,880) -- (190,860) -- cycle ;
%Shape: Square [id:dp951491975340899] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,880) -- (190,900) -- (170,900) -- (170,880) -- cycle ;
%Shape: Square [id:dp4862633567083138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,800) -- (230,820) -- (210,820) -- (210,800) -- cycle ;
%Shape: Square [id:dp8784044571370649] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,820) -- (210,840) -- (190,840) -- (190,820) -- cycle ;
%Shape: Square [id:dp24743692707413312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,840) -- (190,860) -- (170,860) -- (170,840) -- cycle ;
%Shape: Square [id:dp8959275451151736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,860) -- (170,880) -- (150,880) -- (150,860) -- cycle ;
%Shape: Square [id:dp5504745437507977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,800) -- (210,820) -- (190,820) -- (190,800) -- cycle ;
%Shape: Square [id:dp4622404348097908] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,820) -- (190,840) -- (170,840) -- (170,820) -- cycle ;
%Shape: Square [id:dp2923646687679027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,840) -- (170,860) -- (150,860) -- (150,840) -- cycle ;
%Shape: Square [id:dp9269037660170445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,800) -- (190,820) -- (170,820) -- (170,800) -- cycle ;
%Shape: Square [id:dp5154431888382666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,820) -- (170,840) -- (150,840) -- (150,820) -- cycle ;
%Shape: Square [id:dp07263090905556846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,800) -- (170,820) -- (150,820) -- (150,800) -- cycle ;

%Shape: Square [id:dp04470464811685548] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (740,600) -- (740,620) -- (720,620) -- (720,600) -- cycle ;
%Shape: Square [id:dp06290477388072235] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,620) -- (740,640) -- (720,640) -- (720,620) -- cycle ;
%Shape: Square [id:dp10924312876632891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,620) -- (720,640) -- (700,640) -- (700,620) -- cycle ;
%Shape: Square [id:dp29248893676318166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,600) -- (720,620) -- (700,620) -- (700,600) -- cycle ;
%Shape: Square [id:dp46193661114412854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,640) -- (740,660) -- (720,660) -- (720,640) -- cycle ;
%Shape: Square [id:dp12246988899052169] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,640) -- (720,660) -- (700,660) -- (700,640) -- cycle ;
%Shape: Square [id:dp9390819944398127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,660) -- (720,680) -- (700,680) -- (700,660) -- cycle ;
%Shape: Square [id:dp6122585933464778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,660) -- (740,680) -- (720,680) -- (720,660) -- cycle ;
%Shape: Square [id:dp36218903254964696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,680) -- (720,700) -- (700,700) -- (700,680) -- cycle ;
%Shape: Square [id:dp4962699679017287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,680) -- (740,700) -- (720,700) -- (720,680) -- cycle ;
%Shape: Square [id:dp4053459934319771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,700) -- (720,720) -- (700,720) -- (700,700) -- cycle ;
%Shape: Square [id:dp6872249510796536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,700) -- (740,720) -- (720,720) -- (720,700) -- cycle ;
%Shape: Square [id:dp9876488049831438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,720) -- (720,740) -- (700,740) -- (700,720) -- cycle ;
%Shape: Square [id:dp39001024825318353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,720) -- (740,740) -- (720,740) -- (720,720) -- cycle ;
%Shape: Square [id:dp0007293703658920458] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,620) -- (700,640) -- (680,640) -- (680,620) -- cycle ;
%Shape: Square [id:dp8079828980854467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,640) -- (680,660) -- (660,660) -- (660,640) -- cycle ;
%Shape: Square [id:dp4979445569607016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,640) -- (700,660) -- (680,660) -- (680,640) -- cycle ;
%Shape: Square [id:dp5859146246845826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,660) -- (680,680) -- (660,680) -- (660,660) -- cycle ;
%Shape: Square [id:dp5261107011935794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,680) -- (660,700) -- (640,700) -- (640,680) -- cycle ;
%Shape: Square [id:dp26119896138511156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,700) -- (640,720) -- (620,720) -- (620,700) -- cycle ;
%Shape: Square [id:dp9317071819509422] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (620,720) -- (620,740) -- (600,740) -- (600,720) -- cycle ;
%Shape: Square [id:dp5672928273930036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,660) -- (700,680) -- (680,680) -- (680,660) -- cycle ;
%Shape: Square [id:dp05931668936379664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,680) -- (680,700) -- (660,700) -- (660,680) -- cycle ;
%Shape: Square [id:dp8468738657080764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,700) -- (660,720) -- (640,720) -- (640,700) -- cycle ;
%Shape: Square [id:dp910170092431771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,720) -- (640,740) -- (620,740) -- (620,720) -- cycle ;
%Shape: Square [id:dp2212593739683516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,600) -- (700,620) -- (680,620) -- (680,600) -- cycle ;
%Shape: Square [id:dp9642265174846282] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (700,680) -- (700,700) -- (680,700) -- (680,680) -- cycle ;
%Shape: Square [id:dp7566311371062608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,700) -- (680,720) -- (660,720) -- (660,700) -- cycle ;
%Shape: Square [id:dp9379655547725009] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,720) -- (660,740) -- (640,740) -- (640,720) -- cycle ;
%Shape: Square [id:dp6668338195632256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,700) -- (620,720) -- (600,720) -- (600,700) -- cycle ;
%Shape: Square [id:dp2643665638580336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,700) -- (700,720) -- (680,720) -- (680,700) -- cycle ;
%Shape: Square [id:dp7181200835010891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,720) -- (680,740) -- (660,740) -- (660,720) -- cycle ;
%Shape: Square [id:dp06627442073316181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,720) -- (700,740) -- (680,740) -- (680,720) -- cycle ;
%Shape: Square [id:dp42030883369536975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,620) -- (680,640) -- (660,640) -- (660,620) -- cycle ;
%Shape: Square [id:dp6345020201197773] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (660,640) -- (660,660) -- (640,660) -- (640,640) -- cycle ;
%Shape: Square [id:dp3298874024152847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,660) -- (640,680) -- (620,680) -- (620,660) -- cycle ;
%Shape: Square [id:dp1660280788711308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,680) -- (620,700) -- (600,700) -- (600,680) -- cycle ;
%Shape: Square [id:dp3017081500413411] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,660) -- (660,680) -- (640,680) -- (640,660) -- cycle ;
%Shape: Square [id:dp05323266381460645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,680) -- (640,700) -- (620,700) -- (620,680) -- cycle ;
%Shape: Square [id:dp9852932411477284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,600) -- (680,620) -- (660,620) -- (660,600) -- cycle ;
%Shape: Square [id:dp027246702285567248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,620) -- (660,640) -- (640,640) -- (640,620) -- cycle ;
%Shape: Square [id:dp17814275767647003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,640) -- (640,660) -- (620,660) -- (620,640) -- cycle ;
%Shape: Square [id:dp5508388980873423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,660) -- (620,680) -- (600,680) -- (600,660) -- cycle ;
%Shape: Square [id:dp1699709649499519] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,600) -- (660,620) -- (640,620) -- (640,600) -- cycle ;
%Shape: Square [id:dp8590008288879062] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,620) -- (640,640) -- (620,640) -- (620,620) -- cycle ;
%Shape: Square [id:dp9697160983391545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,640) -- (620,660) -- (600,660) -- (600,640) -- cycle ;
%Shape: Square [id:dp3324342103394383] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,600) -- (640,620) -- (620,620) -- (620,600) -- cycle ;
%Shape: Square [id:dp8099279642556824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,620) -- (620,640) -- (600,640) -- (600,620) -- cycle ;
%Shape: Square [id:dp15636699813217148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,600) -- (620,620) -- (600,620) -- (600,600) -- cycle ;

%Shape: Square [id:dp43860684982444675] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440,600) -- (440,620) -- (420,620) -- (420,600) -- cycle ;
%Shape: Square [id:dp00468906780777445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,620) -- (440,640) -- (420,640) -- (420,620) -- cycle ;
%Shape: Square [id:dp135702540069221] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,620) -- (420,640) -- (400,640) -- (400,620) -- cycle ;
%Shape: Square [id:dp9955749045980716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,600) -- (420,620) -- (400,620) -- (400,600) -- cycle ;
%Shape: Square [id:dp6840982220897567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,640) -- (440,660) -- (420,660) -- (420,640) -- cycle ;
%Shape: Square [id:dp4055792887537121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,640) -- (420,660) -- (400,660) -- (400,640) -- cycle ;
%Shape: Square [id:dp48993935959563173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,660) -- (420,680) -- (400,680) -- (400,660) -- cycle ;
%Shape: Square [id:dp015833041883492327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,660) -- (440,680) -- (420,680) -- (420,660) -- cycle ;
%Shape: Square [id:dp7069798529475843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,680) -- (420,700) -- (400,700) -- (400,680) -- cycle ;
%Shape: Square [id:dp4882353227333983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,680) -- (440,700) -- (420,700) -- (420,680) -- cycle ;
%Shape: Square [id:dp8770875453044161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,700) -- (420,720) -- (400,720) -- (400,700) -- cycle ;
%Shape: Square [id:dp018767252910166565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,700) -- (440,720) -- (420,720) -- (420,700) -- cycle ;
%Shape: Square [id:dp9262079934796245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,720) -- (420,740) -- (400,740) -- (400,720) -- cycle ;
%Shape: Square [id:dp5891487819383444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,720) -- (440,740) -- (420,740) -- (420,720) -- cycle ;
%Shape: Square [id:dp2789275807183331] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,620) -- (400,640) -- (380,640) -- (380,620) -- cycle ;
%Shape: Square [id:dp2675251345655679] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,640) -- (380,660) -- (360,660) -- (360,640) -- cycle ;
%Shape: Square [id:dp3118148088713053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,640) -- (400,660) -- (380,660) -- (380,640) -- cycle ;
%Shape: Square [id:dp2773642860026887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,660) -- (380,680) -- (360,680) -- (360,660) -- cycle ;
%Shape: Square [id:dp037074580649378075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,680) -- (360,700) -- (340,700) -- (340,680) -- cycle ;
%Shape: Square [id:dp12083553364014576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,700) -- (340,720) -- (320,720) -- (320,700) -- cycle ;
%Shape: Square [id:dp8392292823362314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,720) -- (320,740) -- (300,740) -- (300,720) -- cycle ;
%Shape: Square [id:dp24319046943679967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,660) -- (400,680) -- (380,680) -- (380,660) -- cycle ;
%Shape: Square [id:dp2333194819203117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,680) -- (380,700) -- (360,700) -- (360,680) -- cycle ;
%Shape: Square [id:dp04682303338368554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,700) -- (360,720) -- (340,720) -- (340,700) -- cycle ;
%Shape: Square [id:dp12448795904328758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,720) -- (340,740) -- (320,740) -- (320,720) -- cycle ;
%Shape: Square [id:dp9279376448128384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,600) -- (400,620) -- (380,620) -- (380,600) -- cycle ;
%Shape: Square [id:dp05227950224646083] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,680) -- (400,700) -- (380,700) -- (380,680) -- cycle ;
%Shape: Square [id:dp3832348297382874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,700) -- (380,720) -- (360,720) -- (360,700) -- cycle ;
%Shape: Square [id:dp2209549379491904] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,720) -- (360,740) -- (340,740) -- (340,720) -- cycle ;
%Shape: Square [id:dp43636737286060767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,700) -- (320,720) -- (300,720) -- (300,700) -- cycle ;
%Shape: Square [id:dp7844316133585102] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,700) -- (400,720) -- (380,720) -- (380,700) -- cycle ;
%Shape: Square [id:dp11710992880473015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,720) -- (380,740) -- (360,740) -- (360,720) -- cycle ;
%Shape: Square [id:dp19423793416661894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,720) -- (400,740) -- (380,740) -- (380,720) -- cycle ;
%Shape: Square [id:dp44643013105557183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,620) -- (380,640) -- (360,640) -- (360,620) -- cycle ;
%Shape: Square [id:dp2706961593293955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,640) -- (360,660) -- (340,660) -- (340,640) -- cycle ;
%Shape: Square [id:dp9705061154378154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,660) -- (340,680) -- (320,680) -- (320,660) -- cycle ;
%Shape: Square [id:dp5323312706882017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,680) -- (320,700) -- (300,700) -- (300,680) -- cycle ;
%Shape: Square [id:dp42745627575225853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,660) -- (360,680) -- (340,680) -- (340,660) -- cycle ;
%Shape: Square [id:dp09131004752810024] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,680) -- (340,700) -- (320,700) -- (320,680) -- cycle ;
%Shape: Square [id:dp3870634171681847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,600) -- (380,620) -- (360,620) -- (360,600) -- cycle ;
%Shape: Square [id:dp2799353580547915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,620) -- (360,640) -- (340,640) -- (340,620) -- cycle ;
%Shape: Square [id:dp12963828472727945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,640) -- (340,660) -- (320,660) -- (320,640) -- cycle ;
%Shape: Square [id:dp9601429869545087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,660) -- (320,680) -- (300,680) -- (300,660) -- cycle ;
%Shape: Square [id:dp6439929978207122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,600) -- (360,620) -- (340,620) -- (340,600) -- cycle ;
%Shape: Square [id:dp47688420638578655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,620) -- (340,640) -- (320,640) -- (320,620) -- cycle ;
%Shape: Square [id:dp5943332021450982] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,640) -- (320,660) -- (300,660) -- (300,640) -- cycle ;
%Shape: Square [id:dp24680598028207967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,600) -- (340,620) -- (320,620) -- (320,600) -- cycle ;
%Shape: Square [id:dp8972492509953091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,620) -- (320,640) -- (300,640) -- (300,620) -- cycle ;
%Shape: Square [id:dp8850071184780065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,600) -- (320,620) -- (300,620) -- (300,600) -- cycle ;

%Shape: Square [id:dp9904167562480612] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290,340) -- (270,340) -- (270,320) -- (290,320) -- cycle ;
%Shape: Square [id:dp20475836452459595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,340) -- (250,340) -- (250,320) -- (270,320) -- cycle ;
%Shape: Square [id:dp4095534337219824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,320) -- (250,320) -- (250,300) -- (270,300) -- cycle ;
%Shape: Square [id:dp9945973501028056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,320) -- (270,320) -- (270,300) -- (290,300) -- cycle ;
%Shape: Square [id:dp902503690346126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,340) -- (230,340) -- (230,320) -- (250,320) -- cycle ;
%Shape: Square [id:dp8477285865083314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,320) -- (230,320) -- (230,300) -- (250,300) -- cycle ;
%Shape: Square [id:dp2742548081254842] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,320) -- (210,320) -- (210,300) -- (230,300) -- cycle ;
%Shape: Square [id:dp15546254131854398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,340) -- (210,340) -- (210,320) -- (230,320) -- cycle ;
%Shape: Square [id:dp25485722701966385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,320) -- (190,320) -- (190,300) -- (210,300) -- cycle ;
%Shape: Square [id:dp35454371626747316] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,340) -- (190,340) -- (190,320) -- (210,320) -- cycle ;
%Shape: Square [id:dp6781650091995762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,320) -- (170,320) -- (170,300) -- (190,300) -- cycle ;
%Shape: Square [id:dp39214492661428324] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,340) -- (170,340) -- (170,320) -- (190,320) -- cycle ;
%Shape: Square [id:dp5995865924215665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,320) -- (150,320) -- (150,300) -- (170,300) -- cycle ;
%Shape: Square [id:dp2878907986011968] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,340) -- (150,340) -- (150,320) -- (170,320) -- cycle ;
%Shape: Square [id:dp8397892009381888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,300) -- (250,300) -- (250,280) -- (270,280) -- cycle ;
%Shape: Square [id:dp4019169911562904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,280) -- (230,280) -- (230,260) -- (250,260) -- cycle ;
%Shape: Square [id:dp46098892116437784] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,300) -- (230,300) -- (230,280) -- (250,280) -- cycle ;
%Shape: Square [id:dp15938208731870607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,280) -- (210,280) -- (210,260) -- (230,260) -- cycle ;
%Shape: Square [id:dp49008211664390366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,260) -- (190,260) -- (190,240) -- (210,240) -- cycle ;
%Shape: Square [id:dp6197728784747993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,240) -- (170,240) -- (170,220) -- (190,220) -- cycle ;
%Shape: Square [id:dp01565481668259794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,220) -- (150,220) -- (150,200) -- (170,200) -- cycle ;
%Shape: Square [id:dp14653757206769014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,300) -- (210,300) -- (210,280) -- (230,280) -- cycle ;
%Shape: Square [id:dp9513801997162515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,280) -- (190,280) -- (190,260) -- (210,260) -- cycle ;
%Shape: Square [id:dp9062136271590202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,260) -- (170,260) -- (170,240) -- (190,240) -- cycle ;
%Shape: Square [id:dp3043445751559163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,240) -- (150,240) -- (150,220) -- (170,220) -- cycle ;
%Shape: Square [id:dp48684868857883234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,300) -- (270,300) -- (270,280) -- (290,280) -- cycle ;
%Shape: Square [id:dp8579752833692202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,300) -- (190,300) -- (190,280) -- (210,280) -- cycle ;
%Shape: Square [id:dp1730947111829555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,280) -- (170,280) -- (170,260) -- (190,260) -- cycle ;
%Shape: Square [id:dp4694801166703605] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,260) -- (150,260) -- (150,240) -- (170,240) -- cycle ;
%Shape: Square [id:dp389014702191646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,220) -- (170,220) -- (170,200) -- (190,200) -- cycle ;
%Shape: Square [id:dp9948923645044903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,300) -- (170,300) -- (170,280) -- (190,280) -- cycle ;
%Shape: Square [id:dp8597302069006834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,280) -- (150,280) -- (150,260) -- (170,260) -- cycle ;
%Shape: Square [id:dp9650207935656177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,300) -- (150,300) -- (150,280) -- (170,280) -- cycle ;
%Shape: Square [id:dp9590757142532798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,280) -- (250,280) -- (250,260) -- (270,260) -- cycle ;
%Shape: Square [id:dp9424896250919127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,260) -- (230,260) -- (230,240) -- (250,240) -- cycle ;
%Shape: Square [id:dp4663046014607375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,240) -- (210,240) -- (210,220) -- (230,220) -- cycle ;
%Shape: Square [id:dp731135938864568] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,220) -- (190,220) -- (190,200) -- (210,200) -- cycle ;
%Shape: Square [id:dp656796695591244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,260) -- (210,260) -- (210,240) -- (230,240) -- cycle ;
%Shape: Square [id:dp7014337523993909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,240) -- (190,240) -- (190,220) -- (210,220) -- cycle ;
%Shape: Square [id:dp24985049128265702] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,280) -- (270,280) -- (270,260) -- (290,260) -- cycle ;
%Shape: Square [id:dp4573559275304775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,260) -- (250,260) -- (250,240) -- (270,240) -- cycle ;
%Shape: Square [id:dp8197353619524731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,240) -- (230,240) -- (230,220) -- (250,220) -- cycle ;
%Shape: Square [id:dp25346620211728343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,220) -- (210,220) -- (210,200) -- (230,200) -- cycle ;
%Shape: Square [id:dp04919628818450994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,260) -- (270,260) -- (270,240) -- (290,240) -- cycle ;
%Shape: Square [id:dp07151266954061442] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,240) -- (250,240) -- (250,220) -- (270,220) -- cycle ;
%Shape: Square [id:dp6501568107811164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,220) -- (230,220) -- (230,200) -- (250,200) -- cycle ;
%Shape: Square [id:dp5038179228575828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,240) -- (270,240) -- (270,220) -- (290,220) -- cycle ;
%Shape: Square [id:dp5048343387048568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,220) -- (250,220) -- (250,200) -- (270,200) -- cycle ;
%Shape: Square [id:dp27098461932254025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,220) -- (270,220) -- (270,200) -- (290,200) -- cycle ;

%Shape: Square [id:dp1606022317152419] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290,540) -- (270,540) -- (270,520) -- (290,520) -- cycle ;
%Shape: Square [id:dp2719266423684784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,540) -- (250,540) -- (250,520) -- (270,520) -- cycle ;
%Shape: Square [id:dp5275590915362784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,520) -- (250,520) -- (250,500) -- (270,500) -- cycle ;
%Shape: Square [id:dp09816972547447667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,520) -- (270,520) -- (270,500) -- (290,500) -- cycle ;
%Shape: Square [id:dp6416629785894922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,540) -- (230,540) -- (230,520) -- (250,520) -- cycle ;
%Shape: Square [id:dp9883380635267116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,520) -- (230,520) -- (230,500) -- (250,500) -- cycle ;
%Shape: Square [id:dp360239864573071] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,520) -- (210,520) -- (210,500) -- (230,500) -- cycle ;
%Shape: Square [id:dp6549402210119196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,540) -- (210,540) -- (210,520) -- (230,520) -- cycle ;
%Shape: Square [id:dp22818864275362027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,520) -- (190,520) -- (190,500) -- (210,500) -- cycle ;
%Shape: Square [id:dp4866476188703561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,540) -- (190,540) -- (190,520) -- (210,520) -- cycle ;
%Shape: Square [id:dp6852560731323657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,520) -- (170,520) -- (170,500) -- (190,500) -- cycle ;
%Shape: Square [id:dp042140353553508536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,540) -- (170,540) -- (170,520) -- (190,520) -- cycle ;
%Shape: Square [id:dp5834937048655535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,520) -- (150,520) -- (150,500) -- (170,500) -- cycle ;
%Shape: Square [id:dp9556691321478933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,540) -- (150,540) -- (150,520) -- (170,520) -- cycle ;
%Shape: Square [id:dp8092420024846055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,500) -- (250,500) -- (250,480) -- (270,480) -- cycle ;
%Shape: Square [id:dp23910363144097913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,480) -- (230,480) -- (230,460) -- (250,460) -- cycle ;
%Shape: Square [id:dp7025666507839065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,500) -- (230,500) -- (230,480) -- (250,480) -- cycle ;
%Shape: Square [id:dp6572081506181132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,480) -- (210,480) -- (210,460) -- (230,460) -- cycle ;
%Shape: Square [id:dp5716352046419094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,460) -- (190,460) -- (190,440) -- (210,440) -- cycle ;
%Shape: Square [id:dp6792697623245512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,440) -- (170,440) -- (170,420) -- (190,420) -- cycle ;
%Shape: Square [id:dp7148666234925175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,420) -- (150,420) -- (150,400) -- (170,400) -- cycle ;
%Shape: Square [id:dp25968995719152177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,500) -- (210,500) -- (210,480) -- (230,480) -- cycle ;
%Shape: Square [id:dp07633406293666345] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,480) -- (190,480) -- (190,460) -- (210,460) -- cycle ;
%Shape: Square [id:dp3594251046803707] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,460) -- (170,460) -- (170,440) -- (190,440) -- cycle ;
%Shape: Square [id:dp4696563557983404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,440) -- (150,440) -- (150,420) -- (170,420) -- cycle ;
%Shape: Square [id:dp29577169571437745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,500) -- (270,500) -- (270,480) -- (290,480) -- cycle ;
%Shape: Square [id:dp4586922703020192] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,500) -- (190,500) -- (190,480) -- (210,480) -- cycle ;
%Shape: Square [id:dp9747779591497708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,480) -- (170,480) -- (170,460) -- (190,460) -- cycle ;
%Shape: Square [id:dp8219222644303587] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,460) -- (150,460) -- (150,440) -- (170,440) -- cycle ;
%Shape: Square [id:dp991238970009873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,420) -- (170,420) -- (170,400) -- (190,400) -- cycle ;
%Shape: Square [id:dp9130511570747627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,500) -- (170,500) -- (170,480) -- (190,480) -- cycle ;
%Shape: Square [id:dp3358107404716745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,480) -- (150,480) -- (150,460) -- (170,460) -- cycle ;
%Shape: Square [id:dp06364603151331205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,500) -- (150,500) -- (150,480) -- (170,480) -- cycle ;
%Shape: Square [id:dp42345394814747106] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,480) -- (250,480) -- (250,460) -- (270,460) -- cycle ;
%Shape: Square [id:dp4379879328975752] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,460) -- (230,460) -- (230,440) -- (250,440) -- cycle ;
%Shape: Square [id:dp2573699811864717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,440) -- (210,440) -- (210,420) -- (230,420) -- cycle ;
%Shape: Square [id:dp47439036905274823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,420) -- (190,420) -- (190,400) -- (210,400) -- cycle ;
%Shape: Square [id:dp44207188225667027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,460) -- (210,460) -- (210,440) -- (230,440) -- cycle ;
%Shape: Square [id:dp15237637665879622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,440) -- (190,440) -- (190,420) -- (210,420) -- cycle ;
%Shape: Square [id:dp5143775726171642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,480) -- (270,480) -- (270,460) -- (290,460) -- cycle ;
%Shape: Square [id:dp5577955183645952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,460) -- (250,460) -- (250,440) -- (270,440) -- cycle ;
%Shape: Square [id:dp5416639440481184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,440) -- (230,440) -- (230,420) -- (250,420) -- cycle ;
%Shape: Square [id:dp2487376499028794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,420) -- (210,420) -- (210,400) -- (230,400) -- cycle ;
%Shape: Square [id:dp7124040119327963] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,460) -- (270,460) -- (270,440) -- (290,440) -- cycle ;
%Shape: Square [id:dp3809554144614783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,440) -- (250,440) -- (250,420) -- (270,420) -- cycle ;
%Shape: Square [id:dp4761823030183887] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,420) -- (230,420) -- (230,400) -- (250,400) -- cycle ;
%Shape: Square [id:dp05175458771375929] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,440) -- (270,440) -- (270,420) -- (290,420) -- cycle ;
%Shape: Square [id:dp9956113898522744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,420) -- (250,420) -- (250,400) -- (270,400) -- cycle ;
%Shape: Square [id:dp11365961028485283] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,420) -- (270,420) -- (270,400) -- (290,400) -- cycle ;

%Shape: Square [id:dp013726877669258064] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,740) -- (0,720) -- (20,720) -- (20,740) -- cycle ;
%Shape: Square [id:dp19204931202431974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,720) -- (0,700) -- (20,700) -- (20,720) -- cycle ;
%Shape: Square [id:dp908757645168019] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,720) -- (20,700) -- (40,700) -- (40,720) -- cycle ;
%Shape: Square [id:dp06352464543043812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,740) -- (20,720) -- (40,720) -- (40,740) -- cycle ;
%Shape: Square [id:dp739933554921114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,700) -- (0,680) -- (20,680) -- (20,700) -- cycle ;
%Shape: Square [id:dp2568379578455604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,700) -- (20,680) -- (40,680) -- (40,700) -- cycle ;
%Shape: Square [id:dp06598948823847794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,680) -- (20,660) -- (40,660) -- (40,680) -- cycle ;
%Shape: Square [id:dp44034857983541165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,680) -- (0,660) -- (20,660) -- (20,680) -- cycle ;
%Shape: Square [id:dp14588573319453924] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,660) -- (20,640) -- (40,640) -- (40,660) -- cycle ;
%Shape: Square [id:dp058427972062035094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,660) -- (0,640) -- (20,640) -- (20,660) -- cycle ;
%Shape: Square [id:dp46715120318302217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,640) -- (20,620) -- (40,620) -- (40,640) -- cycle ;
%Shape: Square [id:dp21352043842219104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,640) -- (0,620) -- (20,620) -- (20,640) -- cycle ;
%Shape: Square [id:dp34670923460989944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,620) -- (20,600) -- (40,600) -- (40,620) -- cycle ;
%Shape: Square [id:dp8361789192872432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,620) -- (0,600) -- (20,600) -- (20,620) -- cycle ;
%Shape: Square [id:dp24970796768475256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,720) -- (40,700) -- (60,700) -- (60,720) -- cycle ;
%Shape: Square [id:dp31487632996533765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,700) -- (60,680) -- (80,680) -- (80,700) -- cycle ;
%Shape: Square [id:dp8727240642693385] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,700) -- (40,680) -- (60,680) -- (60,700) -- cycle ;
%Shape: Square [id:dp20390052983725304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,680) -- (60,660) -- (80,660) -- (80,680) -- cycle ;
%Shape: Square [id:dp2701100186065716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,660) -- (80,640) -- (100,640) -- (100,660) -- cycle ;
%Shape: Square [id:dp822656990155249] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,640) -- (100,620) -- (120,620) -- (120,640) -- cycle ;
%Shape: Square [id:dp12658352548174834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,620) -- (120,600) -- (140,600) -- (140,620) -- cycle ;
%Shape: Square [id:dp4584516769115341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,680) -- (40,660) -- (60,660) -- (60,680) -- cycle ;
%Shape: Square [id:dp974641832838013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,660) -- (60,640) -- (80,640) -- (80,660) -- cycle ;
%Shape: Square [id:dp11868373759903594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,640) -- (80,620) -- (100,620) -- (100,640) -- cycle ;
%Shape: Square [id:dp6603314257599685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,620) -- (100,600) -- (120,600) -- (120,620) -- cycle ;
%Shape: Square [id:dp709825606455644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,740) -- (40,720) -- (60,720) -- (60,740) -- cycle ;
%Shape: Square [id:dp8524414051320439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,660) -- (40,640) -- (60,640) -- (60,660) -- cycle ;
%Shape: Square [id:dp8993592568258862] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,640) -- (60,620) -- (80,620) -- (80,640) -- cycle ;
%Shape: Square [id:dp8654315264099851] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,620) -- (80,600) -- (100,600) -- (100,620) -- cycle ;
%Shape: Square [id:dp6294834736268227] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,640) -- (120,620) -- (140,620) -- (140,640) -- cycle ;
%Shape: Square [id:dp9717487454262528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,640) -- (40,620) -- (60,620) -- (60,640) -- cycle ;
%Shape: Square [id:dp8585518059756577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,620) -- (60,600) -- (80,600) -- (80,620) -- cycle ;
%Shape: Square [id:dp4449681571489712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,620) -- (40,600) -- (60,600) -- (60,620) -- cycle ;
%Shape: Square [id:dp30550071215421737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,720) -- (60,700) -- (80,700) -- (80,720) -- cycle ;
%Shape: Square [id:dp88735866039882] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,700) -- (80,680) -- (100,680) -- (100,700) -- cycle ;
%Shape: Square [id:dp8870068407093294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,680) -- (100,660) -- (120,660) -- (120,680) -- cycle ;
%Shape: Square [id:dp613311073178699] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,660) -- (120,640) -- (140,640) -- (140,660) -- cycle ;
%Shape: Square [id:dp9359957400411237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,680) -- (80,660) -- (100,660) -- (100,680) -- cycle ;
%Shape: Square [id:dp6612151458820582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,660) -- (100,640) -- (120,640) -- (120,660) -- cycle ;
%Shape: Square [id:dp1114691054070519] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,740) -- (60,720) -- (80,720) -- (80,740) -- cycle ;
%Shape: Square [id:dp9599590834762879] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,720) -- (80,700) -- (100,700) -- (100,720) -- cycle ;
%Shape: Square [id:dp8575010896626611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,700) -- (100,680) -- (120,680) -- (120,700) -- cycle ;
%Shape: Square [id:dp7351595314792922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,680) -- (120,660) -- (140,660) -- (140,680) -- cycle ;
%Shape: Square [id:dp925084700844884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,740) -- (80,720) -- (100,720) -- (100,740) -- cycle ;
%Shape: Square [id:dp6581975855421187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,720) -- (100,700) -- (120,700) -- (120,720) -- cycle ;
%Shape: Square [id:dp7254084357864253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,700) -- (120,680) -- (140,680) -- (140,700) -- cycle ;
%Shape: Square [id:dp5106158338080263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,740) -- (100,720) -- (120,720) -- (120,740) -- cycle ;
%Shape: Square [id:dp9789612087593366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,720) -- (120,700) -- (140,700) -- (140,720) -- cycle ;
%Shape: Square [id:dp6542316906112898] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,740) -- (120,720) -- (140,720) -- (140,740) -- cycle ;

%Shape: Square [id:dp3331379194045474] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (450,540) -- (450,520) -- (470,520) -- (470,540) -- cycle ;
%Shape: Square [id:dp3984650741576896] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,520) -- (450,500) -- (470,500) -- (470,520) -- cycle ;
%Shape: Square [id:dp02938019726640473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,520) -- (470,500) -- (490,500) -- (490,520) -- cycle ;
%Shape: Square [id:dp5774058004258373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,540) -- (470,520) -- (490,520) -- (490,540) -- cycle ;
%Shape: Square [id:dp9726597572092978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,500) -- (450,480) -- (470,480) -- (470,500) -- cycle ;
%Shape: Square [id:dp08707144153347457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,500) -- (470,480) -- (490,480) -- (490,500) -- cycle ;
%Shape: Square [id:dp03965722729581955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,480) -- (470,460) -- (490,460) -- (490,480) -- cycle ;
%Shape: Square [id:dp17104063552098392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,480) -- (450,460) -- (470,460) -- (470,480) -- cycle ;
%Shape: Square [id:dp1925322040467906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,460) -- (470,440) -- (490,440) -- (490,460) -- cycle ;
%Shape: Square [id:dp2965606780071044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,460) -- (450,440) -- (470,440) -- (470,460) -- cycle ;
%Shape: Square [id:dp546002558963271] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,440) -- (470,420) -- (490,420) -- (490,440) -- cycle ;
%Shape: Square [id:dp02478316728479979] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,440) -- (450,420) -- (470,420) -- (470,440) -- cycle ;
%Shape: Square [id:dp21231403610616884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,420) -- (470,400) -- (490,400) -- (490,420) -- cycle ;
%Shape: Square [id:dp7965196785026414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,420) -- (450,400) -- (470,400) -- (470,420) -- cycle ;
%Shape: Square [id:dp3614432248373677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,520) -- (490,500) -- (510,500) -- (510,520) -- cycle ;
%Shape: Square [id:dp018712336119797834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,500) -- (510,480) -- (530,480) -- (530,500) -- cycle ;
%Shape: Square [id:dp4136771263506891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,500) -- (490,480) -- (510,480) -- (510,500) -- cycle ;
%Shape: Square [id:dp7268930810150633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,480) -- (510,460) -- (530,460) -- (530,480) -- cycle ;
%Shape: Square [id:dp7010115825275185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,460) -- (530,440) -- (550,440) -- (550,460) -- cycle ;
%Shape: Square [id:dp7997588615748444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,440) -- (550,420) -- (570,420) -- (570,440) -- cycle ;
%Shape: Square [id:dp5275912834580988] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,420) -- (570,400) -- (590,400) -- (590,420) -- cycle ;
%Shape: Square [id:dp6204261074293085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,480) -- (490,460) -- (510,460) -- (510,480) -- cycle ;
%Shape: Square [id:dp13763728113616802] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,460) -- (510,440) -- (530,440) -- (530,460) -- cycle ;
%Shape: Square [id:dp07622965348956456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,440) -- (530,420) -- (550,420) -- (550,440) -- cycle ;
%Shape: Square [id:dp35227368679076265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,420) -- (550,400) -- (570,400) -- (570,420) -- cycle ;
%Shape: Square [id:dp9579286196101258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,540) -- (490,520) -- (510,520) -- (510,540) -- cycle ;
%Shape: Square [id:dp6748007339718824] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,460) -- (490,440) -- (510,440) -- (510,460) -- cycle ;
%Shape: Square [id:dp2717701578261532] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,440) -- (510,420) -- (530,420) -- (530,440) -- cycle ;
%Shape: Square [id:dp6343380246849659] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (530,420) -- (530,400) -- (550,400) -- (550,420) -- cycle ;
%Shape: Square [id:dp3362504217157285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,440) -- (570,420) -- (590,420) -- (590,440) -- cycle ;
%Shape: Square [id:dp682406547010404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,440) -- (490,420) -- (510,420) -- (510,440) -- cycle ;
%Shape: Square [id:dp015992249598553165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,420) -- (510,400) -- (530,400) -- (530,420) -- cycle ;
%Shape: Square [id:dp0890733326810873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,420) -- (490,400) -- (510,400) -- (510,420) -- cycle ;
%Shape: Square [id:dp7944476868499081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,520) -- (510,500) -- (530,500) -- (530,520) -- cycle ;
%Shape: Square [id:dp4631366459571925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,500) -- (530,480) -- (550,480) -- (550,500) -- cycle ;
%Shape: Square [id:dp8741290180621643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,480) -- (550,460) -- (570,460) -- (570,480) -- cycle ;
%Shape: Square [id:dp15112173625873193] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,460) -- (570,440) -- (590,440) -- (590,460) -- cycle ;
%Shape: Square [id:dp3759241221934104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,480) -- (530,460) -- (550,460) -- (550,480) -- cycle ;
%Shape: Square [id:dp6582730492078798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,460) -- (550,440) -- (570,440) -- (570,460) -- cycle ;
%Shape: Square [id:dp6017728211473361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,540) -- (510,520) -- (530,520) -- (530,540) -- cycle ;
%Shape: Square [id:dp2006484763902392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,520) -- (530,500) -- (550,500) -- (550,520) -- cycle ;
%Shape: Square [id:dp5163387092197148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,500) -- (550,480) -- (570,480) -- (570,500) -- cycle ;
%Shape: Square [id:dp7451700466033058] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,480) -- (570,460) -- (590,460) -- (590,480) -- cycle ;
%Shape: Square [id:dp9265137620339753] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,540) -- (530,520) -- (550,520) -- (550,540) -- cycle ;
%Shape: Square [id:dp5129591696801946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,520) -- (550,500) -- (570,500) -- (570,520) -- cycle ;
%Shape: Square [id:dp1574567044980999] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (570,500) -- (570,480) -- (590,480) -- (590,500) -- cycle ;
%Shape: Square [id:dp6873402692871314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,540) -- (550,520) -- (570,520) -- (570,540) -- cycle ;
%Shape: Square [id:dp02603060044425931] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,520) -- (570,500) -- (590,500) -- (590,520) -- cycle ;
%Shape: Square [id:dp18246425316149384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,540) -- (570,520) -- (590,520) -- (590,540) -- cycle ;

%Shape: Square [id:dp8828673469190381] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (590,600) -- (590,620) -- (570,620) -- (570,600) -- cycle ;
%Shape: Square [id:dp14454033888547824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,620) -- (590,640) -- (570,640) -- (570,620) -- cycle ;
%Shape: Square [id:dp31176651137266487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,620) -- (570,640) -- (550,640) -- (550,620) -- cycle ;
%Shape: Square [id:dp551417692574079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,600) -- (570,620) -- (550,620) -- (550,600) -- cycle ;
%Shape: Square [id:dp6099066283298163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,640) -- (590,660) -- (570,660) -- (570,640) -- cycle ;
%Shape: Square [id:dp9909257821486303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,640) -- (570,660) -- (550,660) -- (550,640) -- cycle ;
%Shape: Square [id:dp39814483974332426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,660) -- (570,680) -- (550,680) -- (550,660) -- cycle ;
%Shape: Square [id:dp13367479389259773] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,660) -- (590,680) -- (570,680) -- (570,660) -- cycle ;
%Shape: Square [id:dp32377369910080867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,680) -- (570,700) -- (550,700) -- (550,680) -- cycle ;
%Shape: Square [id:dp003826983128326078] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,680) -- (590,700) -- (570,700) -- (570,680) -- cycle ;
%Shape: Square [id:dp05633421210479206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,700) -- (570,720) -- (550,720) -- (550,700) -- cycle ;
%Shape: Square [id:dp6375323111492117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,700) -- (590,720) -- (570,720) -- (570,700) -- cycle ;
%Shape: Square [id:dp9783429661165741] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,720) -- (570,740) -- (550,740) -- (550,720) -- cycle ;
%Shape: Square [id:dp3809295845078422] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,720) -- (590,740) -- (570,740) -- (570,720) -- cycle ;
%Shape: Square [id:dp28539932984821825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,620) -- (550,640) -- (530,640) -- (530,620) -- cycle ;
%Shape: Square [id:dp3924831752400031] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,640) -- (530,660) -- (510,660) -- (510,640) -- cycle ;
%Shape: Square [id:dp16919491400323483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,640) -- (550,660) -- (530,660) -- (530,640) -- cycle ;
%Shape: Square [id:dp7500749864604549] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,660) -- (530,680) -- (510,680) -- (510,660) -- cycle ;
%Shape: Square [id:dp9515766059524714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,680) -- (510,700) -- (490,700) -- (490,680) -- cycle ;
%Shape: Square [id:dp6326019104935572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,700) -- (490,720) -- (470,720) -- (470,700) -- cycle ;
%Shape: Square [id:dp1657758410575192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,720) -- (470,740) -- (450,740) -- (450,720) -- cycle ;
%Shape: Square [id:dp07082659488667276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,660) -- (550,680) -- (530,680) -- (530,660) -- cycle ;
%Shape: Square [id:dp7728205761347701] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,680) -- (530,700) -- (510,700) -- (510,680) -- cycle ;
%Shape: Square [id:dp7910203156172569] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,700) -- (510,720) -- (490,720) -- (490,700) -- cycle ;
%Shape: Square [id:dp9915617601103585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,720) -- (490,740) -- (470,740) -- (470,720) -- cycle ;
%Shape: Square [id:dp5712048566546546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,600) -- (550,620) -- (530,620) -- (530,600) -- cycle ;
%Shape: Square [id:dp14091271890578527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,680) -- (550,700) -- (530,700) -- (530,680) -- cycle ;
%Shape: Square [id:dp6113265702009555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,700) -- (530,720) -- (510,720) -- (510,700) -- cycle ;
%Shape: Square [id:dp45856403980210836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,720) -- (510,740) -- (490,740) -- (490,720) -- cycle ;
%Shape: Square [id:dp10463401738579836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,700) -- (470,720) -- (450,720) -- (450,700) -- cycle ;
%Shape: Square [id:dp24435024954567408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,700) -- (550,720) -- (530,720) -- (530,700) -- cycle ;
%Shape: Square [id:dp4880281262212104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,720) -- (530,740) -- (510,740) -- (510,720) -- cycle ;
%Shape: Square [id:dp8414460909387471] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550,720) -- (550,740) -- (530,740) -- (530,720) -- cycle ;
%Shape: Square [id:dp370095614643298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,620) -- (530,640) -- (510,640) -- (510,620) -- cycle ;
%Shape: Square [id:dp9767584268838087] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510,640) -- (510,660) -- (490,660) -- (490,640) -- cycle ;
%Shape: Square [id:dp5253517798544096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,660) -- (490,680) -- (470,680) -- (470,660) -- cycle ;
%Shape: Square [id:dp16083840991669063] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470,680) -- (470,700) -- (450,700) -- (450,680) -- cycle ;
%Shape: Square [id:dp7409454709880121] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,660) -- (510,680) -- (490,680) -- (490,660) -- cycle ;
%Shape: Square [id:dp9558037068631154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,680) -- (490,700) -- (470,700) -- (470,680) -- cycle ;
%Shape: Square [id:dp13227951509909652] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,600) -- (530,620) -- (510,620) -- (510,600) -- cycle ;
%Shape: Square [id:dp8993131228862388] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,620) -- (510,640) -- (490,640) -- (490,620) -- cycle ;
%Shape: Square [id:dp19735713948347955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,640) -- (490,660) -- (470,660) -- (470,640) -- cycle ;
%Shape: Square [id:dp4777050381550688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,660) -- (470,680) -- (450,680) -- (450,660) -- cycle ;
%Shape: Square [id:dp9107747467424243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,600) -- (510,620) -- (490,620) -- (490,600) -- cycle ;
%Shape: Square [id:dp017326402202242575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,620) -- (490,640) -- (470,640) -- (470,620) -- cycle ;
%Shape: Square [id:dp08401358064113629] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,640) -- (470,660) -- (450,660) -- (450,640) -- cycle ;
%Shape: Square [id:dp3608218336822868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,600) -- (490,620) -- (470,620) -- (470,600) -- cycle ;
%Shape: Square [id:dp3601930306332395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,620) -- (470,640) -- (450,640) -- (450,620) -- cycle ;
%Shape: Square [id:dp09120168235366899] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,600) -- (470,620) -- (450,620) -- (450,600) -- cycle ;

%Shape: Square [id:dp677210088938933] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,540) -- (0,520) -- (20,520) -- (20,540) -- cycle ;
%Shape: Square [id:dp32252270607800493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,520) -- (0,500) -- (20,500) -- (20,520) -- cycle ;
%Shape: Square [id:dp8471350910020891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,520) -- (20,500) -- (40,500) -- (40,520) -- cycle ;
%Shape: Square [id:dp18263061691608673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,540) -- (20,520) -- (40,520) -- (40,540) -- cycle ;
%Shape: Square [id:dp7082624279838129] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,500) -- (0,480) -- (20,480) -- (20,500) -- cycle ;
%Shape: Square [id:dp653909093390257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,500) -- (20,480) -- (40,480) -- (40,500) -- cycle ;
%Shape: Square [id:dp21086448490725174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,480) -- (20,460) -- (40,460) -- (40,480) -- cycle ;
%Shape: Square [id:dp6579860570437063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,480) -- (0,460) -- (20,460) -- (20,480) -- cycle ;
%Shape: Square [id:dp8846363797760805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,460) -- (20,440) -- (40,440) -- (40,460) -- cycle ;
%Shape: Square [id:dp8547017142557507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,460) -- (0,440) -- (20,440) -- (20,460) -- cycle ;
%Shape: Square [id:dp4386377968305558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,440) -- (20,420) -- (40,420) -- (40,440) -- cycle ;
%Shape: Square [id:dp22105864945946618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,440) -- (0,420) -- (20,420) -- (20,440) -- cycle ;
%Shape: Square [id:dp41253106368954917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,420) -- (20,400) -- (40,400) -- (40,420) -- cycle ;
%Shape: Square [id:dp551213556856903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (0,420) -- (0,400) -- (20,400) -- (20,420) -- cycle ;
%Shape: Square [id:dp8378134161563274] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,520) -- (40,500) -- (60,500) -- (60,520) -- cycle ;
%Shape: Square [id:dp5970283525383174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,500) -- (60,480) -- (80,480) -- (80,500) -- cycle ;
%Shape: Square [id:dp89103020808681] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,500) -- (40,480) -- (60,480) -- (60,500) -- cycle ;
%Shape: Square [id:dp477166258664389] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,480) -- (60,460) -- (80,460) -- (80,480) -- cycle ;
%Shape: Square [id:dp10570089844626318] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,460) -- (80,440) -- (100,440) -- (100,460) -- cycle ;
%Shape: Square [id:dp12512963759439721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,440) -- (100,420) -- (120,420) -- (120,440) -- cycle ;
%Shape: Square [id:dp6026832660139015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,420) -- (120,400) -- (140,400) -- (140,420) -- cycle ;
%Shape: Square [id:dp6520486096040997] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,480) -- (40,460) -- (60,460) -- (60,480) -- cycle ;
%Shape: Square [id:dp3641180924966725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,460) -- (60,440) -- (80,440) -- (80,460) -- cycle ;
%Shape: Square [id:dp0060203323401233355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,440) -- (80,420) -- (100,420) -- (100,440) -- cycle ;
%Shape: Square [id:dp19824402799298313] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,420) -- (100,400) -- (120,400) -- (120,420) -- cycle ;
%Shape: Square [id:dp33802035133546926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,540) -- (40,520) -- (60,520) -- (60,540) -- cycle ;
%Shape: Square [id:dp30988128641162593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,460) -- (40,440) -- (60,440) -- (60,460) -- cycle ;
%Shape: Square [id:dp9598133576029589] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,440) -- (60,420) -- (80,420) -- (80,440) -- cycle ;
%Shape: Square [id:dp8420594640432335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,420) -- (80,400) -- (100,400) -- (100,420) -- cycle ;
%Shape: Square [id:dp2677810622514295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,440) -- (120,420) -- (140,420) -- (140,440) -- cycle ;
%Shape: Square [id:dp6443349380037926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,440) -- (40,420) -- (60,420) -- (60,440) -- cycle ;
%Shape: Square [id:dp8703387391133344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,420) -- (60,400) -- (80,400) -- (80,420) -- cycle ;
%Shape: Square [id:dp9764875471003561] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,420) -- (40,400) -- (60,400) -- (60,420) -- cycle ;
%Shape: Square [id:dp6748065140245709] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,520) -- (60,500) -- (80,500) -- (80,520) -- cycle ;
%Shape: Square [id:dp45198318411669325] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,500) -- (80,480) -- (100,480) -- (100,500) -- cycle ;
%Shape: Square [id:dp6167966392645928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,480) -- (100,460) -- (120,460) -- (120,480) -- cycle ;
%Shape: Square [id:dp8030558025569505] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,460) -- (120,440) -- (140,440) -- (140,460) -- cycle ;
%Shape: Square [id:dp5120580575456415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,480) -- (80,460) -- (100,460) -- (100,480) -- cycle ;
%Shape: Square [id:dp6518629874912268] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,460) -- (100,440) -- (120,440) -- (120,460) -- cycle ;
%Shape: Square [id:dp9351525214221129] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,540) -- (60,520) -- (80,520) -- (80,540) -- cycle ;
%Shape: Square [id:dp4769093911501986] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,520) -- (80,500) -- (100,500) -- (100,520) -- cycle ;
%Shape: Square [id:dp8260054246752726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,500) -- (100,480) -- (120,480) -- (120,500) -- cycle ;
%Shape: Square [id:dp19423798872427167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,480) -- (120,460) -- (140,460) -- (140,480) -- cycle ;
%Shape: Square [id:dp6177115739088549] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,540) -- (80,520) -- (100,520) -- (100,540) -- cycle ;
%Shape: Square [id:dp5228411747666706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,520) -- (100,500) -- (120,500) -- (120,520) -- cycle ;
%Shape: Square [id:dp14993843466108847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,500) -- (120,480) -- (140,480) -- (140,500) -- cycle ;
%Shape: Square [id:dp1699946508677147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,540) -- (100,520) -- (120,520) -- (120,540) -- cycle ;
%Shape: Square [id:dp7346881122391112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,520) -- (120,500) -- (140,500) -- (140,520) -- cycle ;
%Shape: Square [id:dp826728972178007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,540) -- (120,520) -- (140,520) -- (140,540) -- cycle ;

%Shape: Square [id:dp36834565410473774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,340) -- (120,340) -- (120,320) -- (140,320) -- cycle ;
%Shape: Square [id:dp16155329298088927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,340) -- (100,340) -- (100,320) -- (120,320) -- cycle ;
%Shape: Square [id:dp6916619045679295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,320) -- (100,320) -- (100,300) -- (120,300) -- cycle ;
%Shape: Square [id:dp176822739917201] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,320) -- (120,320) -- (120,300) -- (140,300) -- cycle ;
%Shape: Square [id:dp841470437723055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,340) -- (80,340) -- (80,320) -- (100,320) -- cycle ;
%Shape: Square [id:dp3941947544218156] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,320) -- (80,320) -- (80,300) -- (100,300) -- cycle ;
%Shape: Square [id:dp2866810839176386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,320) -- (60,320) -- (60,300) -- (80,300) -- cycle ;
%Shape: Square [id:dp5029479133826807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,340) -- (60,340) -- (60,320) -- (80,320) -- cycle ;
%Shape: Square [id:dp9802485990577645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,320) -- (40,320) -- (40,300) -- (60,300) -- cycle ;
%Shape: Square [id:dp6515830590460171] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,340) -- (40,340) -- (40,320) -- (60,320) -- cycle ;
%Shape: Square [id:dp1396505188250895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,320) -- (20,320) -- (20,300) -- (40,300) -- cycle ;
%Shape: Square [id:dp9801594605779624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,340) -- (20,340) -- (20,320) -- (40,320) -- cycle ;
%Shape: Square [id:dp49892096574090017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,320) -- (0,320) -- (0,300) -- (20,300) -- cycle ;
%Shape: Square [id:dp3349652509295149] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,340) -- (0,340) -- (0,320) -- (20,320) -- cycle ;
%Shape: Square [id:dp21730773237160805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,300) -- (100,300) -- (100,280) -- (120,280) -- cycle ;
%Shape: Square [id:dp24144400833389512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,280) -- (80,280) -- (80,260) -- (100,260) -- cycle ;
%Shape: Square [id:dp7139996061507862] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,300) -- (80,300) -- (80,280) -- (100,280) -- cycle ;
%Shape: Square [id:dp6604906839243866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,280) -- (60,280) -- (60,260) -- (80,260) -- cycle ;
%Shape: Square [id:dp8730723956021492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,260) -- (40,260) -- (40,240) -- (60,240) -- cycle ;
%Shape: Square [id:dp9879553571833647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,240) -- (20,240) -- (20,220) -- (40,220) -- cycle ;
%Shape: Square [id:dp43380316243076633] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,220) -- (0,220) -- (0,200) -- (20,200) -- cycle ;
%Shape: Square [id:dp2095998220586568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,300) -- (60,300) -- (60,280) -- (80,280) -- cycle ;
%Shape: Square [id:dp8548281212343368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,280) -- (40,280) -- (40,260) -- (60,260) -- cycle ;
%Shape: Square [id:dp6922401208851021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,260) -- (20,260) -- (20,240) -- (40,240) -- cycle ;
%Shape: Square [id:dp6937728851525932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,240) -- (0,240) -- (0,220) -- (20,220) -- cycle ;
%Shape: Square [id:dp8566338750095471] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,300) -- (120,300) -- (120,280) -- (140,280) -- cycle ;
%Shape: Square [id:dp43444922450154466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,300) -- (40,300) -- (40,280) -- (60,280) -- cycle ;
%Shape: Square [id:dp801725637775275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,280) -- (20,280) -- (20,260) -- (40,260) -- cycle ;
%Shape: Square [id:dp7235361594729826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,260) -- (0,260) -- (0,240) -- (20,240) -- cycle ;
%Shape: Square [id:dp9224793911638478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,220) -- (20,220) -- (20,200) -- (40,200) -- cycle ;
%Shape: Square [id:dp666767168667903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,300) -- (20,300) -- (20,280) -- (40,280) -- cycle ;
%Shape: Square [id:dp5206169722335177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,280) -- (0,280) -- (0,260) -- (20,260) -- cycle ;
%Shape: Square [id:dp4118807841199371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,300) -- (0,300) -- (0,280) -- (20,280) -- cycle ;
%Shape: Square [id:dp6183571339811947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,280) -- (100,280) -- (100,260) -- (120,260) -- cycle ;
%Shape: Square [id:dp9463507228177694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,260) -- (80,260) -- (80,240) -- (100,240) -- cycle ;
%Shape: Square [id:dp7498553786442089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,240) -- (60,240) -- (60,220) -- (80,220) -- cycle ;
%Shape: Square [id:dp7253979537659061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,220) -- (40,220) -- (40,200) -- (60,200) -- cycle ;
%Shape: Square [id:dp6678185403416693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,260) -- (60,260) -- (60,240) -- (80,240) -- cycle ;
%Shape: Square [id:dp7207954873529344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,240) -- (40,240) -- (40,220) -- (60,220) -- cycle ;
%Shape: Square [id:dp2797891147485466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,280) -- (120,280) -- (120,260) -- (140,260) -- cycle ;
%Shape: Square [id:dp7970313224064016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,260) -- (100,260) -- (100,240) -- (120,240) -- cycle ;
%Shape: Square [id:dp7904391633647216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,240) -- (80,240) -- (80,220) -- (100,220) -- cycle ;
%Shape: Square [id:dp5037167691123452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,220) -- (60,220) -- (60,200) -- (80,200) -- cycle ;
%Shape: Square [id:dp26980774751995573] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,260) -- (120,260) -- (120,240) -- (140,240) -- cycle ;
%Shape: Square [id:dp9266183232068933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,240) -- (100,240) -- (100,220) -- (120,220) -- cycle ;
%Shape: Square [id:dp5589451747682751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,220) -- (80,220) -- (80,200) -- (100,200) -- cycle ;
%Shape: Square [id:dp8739537905693568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,240) -- (120,240) -- (120,220) -- (140,220) -- cycle ;
%Shape: Square [id:dp32479321886971657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,220) -- (100,220) -- (100,200) -- (120,200) -- cycle ;
%Shape: Square [id:dp8762596160385259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,220) -- (120,220) -- (120,200) -- (140,200) -- cycle ;

%Shape: Square [id:dp8141708651952971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,740) -- (150,720) -- (170,720) -- (170,740) -- cycle ;
%Shape: Square [id:dp06400932865154951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,720) -- (150,700) -- (170,700) -- (170,720) -- cycle ;
%Shape: Square [id:dp7799723709644777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,720) -- (170,700) -- (190,700) -- (190,720) -- cycle ;
%Shape: Square [id:dp5911500602585648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,740) -- (170,720) -- (190,720) -- (190,740) -- cycle ;
%Shape: Square [id:dp020003107117168684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,700) -- (150,680) -- (170,680) -- (170,700) -- cycle ;
%Shape: Square [id:dp4161438973373983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,700) -- (170,680) -- (190,680) -- (190,700) -- cycle ;
%Shape: Square [id:dp3425457436748146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,680) -- (170,660) -- (190,660) -- (190,680) -- cycle ;
%Shape: Square [id:dp7039488294736609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,680) -- (150,660) -- (170,660) -- (170,680) -- cycle ;
%Shape: Square [id:dp7805696928659154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,660) -- (170,640) -- (190,640) -- (190,660) -- cycle ;
%Shape: Square [id:dp9697111377603094] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,660) -- (150,640) -- (170,640) -- (170,660) -- cycle ;
%Shape: Square [id:dp41482772967626536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,640) -- (170,620) -- (190,620) -- (190,640) -- cycle ;
%Shape: Square [id:dp7232939346383288] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,640) -- (150,620) -- (170,620) -- (170,640) -- cycle ;
%Shape: Square [id:dp17513094405516838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,620) -- (170,600) -- (190,600) -- (190,620) -- cycle ;
%Shape: Square [id:dp6396137848976603] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,620) -- (150,600) -- (170,600) -- (170,620) -- cycle ;
%Shape: Square [id:dp12045068669022152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,720) -- (190,700) -- (210,700) -- (210,720) -- cycle ;
%Shape: Square [id:dp8796720943395238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,700) -- (210,680) -- (230,680) -- (230,700) -- cycle ;
%Shape: Square [id:dp28528347375026797] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,700) -- (190,680) -- (210,680) -- (210,700) -- cycle ;
%Shape: Square [id:dp4834046494316202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,680) -- (210,660) -- (230,660) -- (230,680) -- cycle ;
%Shape: Square [id:dp804002451191864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,660) -- (230,640) -- (250,640) -- (250,660) -- cycle ;
%Shape: Square [id:dp9699899806883516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,640) -- (250,620) -- (270,620) -- (270,640) -- cycle ;
%Shape: Square [id:dp47075077240659313] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270,620) -- (270,600) -- (290,600) -- (290,620) -- cycle ;
%Shape: Square [id:dp28245820472201755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,680) -- (190,660) -- (210,660) -- (210,680) -- cycle ;
%Shape: Square [id:dp960248251371172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,660) -- (210,640) -- (230,640) -- (230,660) -- cycle ;
%Shape: Square [id:dp22940688676655274] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,640) -- (230,620) -- (250,620) -- (250,640) -- cycle ;
%Shape: Square [id:dp7351853280223469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,620) -- (250,600) -- (270,600) -- (270,620) -- cycle ;
%Shape: Square [id:dp3082899085349833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,740) -- (190,720) -- (210,720) -- (210,740) -- cycle ;
%Shape: Square [id:dp5935878738406148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,660) -- (190,640) -- (210,640) -- (210,660) -- cycle ;
%Shape: Square [id:dp0625639898557071] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,640) -- (210,620) -- (230,620) -- (230,640) -- cycle ;
%Shape: Square [id:dp03656322450094762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,620) -- (230,600) -- (250,600) -- (250,620) -- cycle ;
%Shape: Square [id:dp6643448698860186] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,640) -- (270,620) -- (290,620) -- (290,640) -- cycle ;
%Shape: Square [id:dp5898584079423456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,640) -- (190,620) -- (210,620) -- (210,640) -- cycle ;
%Shape: Square [id:dp38302105146954013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,620) -- (210,600) -- (230,600) -- (230,620) -- cycle ;
%Shape: Square [id:dp19357352214727053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,620) -- (190,600) -- (210,600) -- (210,620) -- cycle ;
%Shape: Square [id:dp4051245859115564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,720) -- (210,700) -- (230,700) -- (230,720) -- cycle ;
%Shape: Square [id:dp3882785966814368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,700) -- (230,680) -- (250,680) -- (250,700) -- cycle ;
%Shape: Square [id:dp7268879124222161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,680) -- (250,660) -- (270,660) -- (270,680) -- cycle ;
%Shape: Square [id:dp8201815470677138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,660) -- (270,640) -- (290,640) -- (290,660) -- cycle ;
%Shape: Square [id:dp9050061478006278] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,680) -- (230,660) -- (250,660) -- (250,680) -- cycle ;
%Shape: Square [id:dp9383635923758008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,660) -- (250,640) -- (270,640) -- (270,660) -- cycle ;
%Shape: Square [id:dp0547707207562923] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,740) -- (210,720) -- (230,720) -- (230,740) -- cycle ;
%Shape: Square [id:dp443970998856816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,720) -- (230,700) -- (250,700) -- (250,720) -- cycle ;
%Shape: Square [id:dp7663036134141671] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,700) -- (250,680) -- (270,680) -- (270,700) -- cycle ;
%Shape: Square [id:dp436195388839811] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,680) -- (270,660) -- (290,660) -- (290,680) -- cycle ;
%Shape: Square [id:dp9380658396235307] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (230,740) -- (230,720) -- (250,720) -- (250,740) -- cycle ;
%Shape: Square [id:dp5119824395943426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,720) -- (250,700) -- (270,700) -- (270,720) -- cycle ;
%Shape: Square [id:dp2105060047047096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,700) -- (270,680) -- (290,680) -- (290,700) -- cycle ;
%Shape: Square [id:dp03017942763392978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,740) -- (250,720) -- (270,720) -- (270,740) -- cycle ;
%Shape: Square [id:dp8863215516624012] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,720) -- (270,700) -- (290,700) -- (290,720) -- cycle ;
%Shape: Square [id:dp29988431265367543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,740) -- (270,720) -- (290,720) -- (290,740) -- cycle ;

%Shape: Square [id:dp6453320264154417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,400) -- (320,400) -- (320,420) -- (300,420) -- cycle ;
%Shape: Square [id:dp9988963529256305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,400) -- (340,400) -- (340,420) -- (320,420) -- cycle ;
%Shape: Square [id:dp08703092007576985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,420) -- (340,420) -- (340,440) -- (320,440) -- cycle ;
%Shape: Square [id:dp36256987147213815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,420) -- (320,420) -- (320,440) -- (300,440) -- cycle ;
%Shape: Square [id:dp29233669690217323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,400) -- (360,400) -- (360,420) -- (340,420) -- cycle ;
%Shape: Square [id:dp3563377181630545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,420) -- (360,420) -- (360,440) -- (340,440) -- cycle ;
%Shape: Square [id:dp38666741787794257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,420) -- (380,420) -- (380,440) -- (360,440) -- cycle ;
%Shape: Square [id:dp032951116250558354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,400) -- (380,400) -- (380,420) -- (360,420) -- cycle ;
%Shape: Square [id:dp7931989326689978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,420) -- (400,420) -- (400,440) -- (380,440) -- cycle ;
%Shape: Square [id:dp18246551781946996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,400) -- (400,400) -- (400,420) -- (380,420) -- cycle ;
%Shape: Square [id:dp052136269257093026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,420) -- (420,420) -- (420,440) -- (400,440) -- cycle ;
%Shape: Square [id:dp03444635572525989] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,400) -- (420,400) -- (420,420) -- (400,420) -- cycle ;
%Shape: Square [id:dp6392262464863634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,420) -- (440,420) -- (440,440) -- (420,440) -- cycle ;
%Shape: Square [id:dp7746951633591691] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,400) -- (440,400) -- (440,420) -- (420,420) -- cycle ;
%Shape: Square [id:dp13595092313981094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,440) -- (340,440) -- (340,460) -- (320,460) -- cycle ;
%Shape: Square [id:dp23983870502137572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,460) -- (360,460) -- (360,480) -- (340,480) -- cycle ;
%Shape: Square [id:dp02545482823171552] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,440) -- (360,440) -- (360,460) -- (340,460) -- cycle ;
%Shape: Square [id:dp09221715596996272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,460) -- (380,460) -- (380,480) -- (360,480) -- cycle ;
%Shape: Square [id:dp07451343442495306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,480) -- (400,480) -- (400,500) -- (380,500) -- cycle ;
%Shape: Square [id:dp4769946931111948] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,500) -- (420,500) -- (420,520) -- (400,520) -- cycle ;
%Shape: Square [id:dp9709931996436896] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420,520) -- (440,520) -- (440,540) -- (420,540) -- cycle ;
%Shape: Square [id:dp4764971712224386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,440) -- (380,440) -- (380,460) -- (360,460) -- cycle ;
%Shape: Square [id:dp9414351510764666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,460) -- (400,460) -- (400,480) -- (380,480) -- cycle ;
%Shape: Square [id:dp6486154417329503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,480) -- (420,480) -- (420,500) -- (400,500) -- cycle ;
%Shape: Square [id:dp4316740885411824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,500) -- (440,500) -- (440,520) -- (420,520) -- cycle ;
%Shape: Square [id:dp8578122634809664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,440) -- (320,440) -- (320,460) -- (300,460) -- cycle ;
%Shape: Square [id:dp7502611107296245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,440) -- (400,440) -- (400,460) -- (380,460) -- cycle ;
%Shape: Square [id:dp5629569684852553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,460) -- (420,460) -- (420,480) -- (400,480) -- cycle ;
%Shape: Square [id:dp6965803044111183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,480) -- (440,480) -- (440,500) -- (420,500) -- cycle ;
%Shape: Square [id:dp14103378075099327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,520) -- (420,520) -- (420,540) -- (400,540) -- cycle ;
%Shape: Square [id:dp582376732226888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,440) -- (420,440) -- (420,460) -- (400,460) -- cycle ;
%Shape: Square [id:dp5834461470882918] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,460) -- (440,460) -- (440,480) -- (420,480) -- cycle ;
%Shape: Square [id:dp9477019265295463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,440) -- (440,440) -- (440,460) -- (420,460) -- cycle ;
%Shape: Square [id:dp4207183041223418] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,460) -- (340,460) -- (340,480) -- (320,480) -- cycle ;
%Shape: Square [id:dp9741395117186937] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,480) -- (360,480) -- (360,500) -- (340,500) -- cycle ;
%Shape: Square [id:dp9092663094253999] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,500) -- (380,500) -- (380,520) -- (360,520) -- cycle ;
%Shape: Square [id:dp5280625483378242] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,520) -- (400,520) -- (400,540) -- (380,540) -- cycle ;
%Shape: Square [id:dp018327904035714493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,480) -- (380,480) -- (380,500) -- (360,500) -- cycle ;
%Shape: Square [id:dp21503976245519096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,500) -- (400,500) -- (400,520) -- (380,520) -- cycle ;
%Shape: Square [id:dp13323401578195282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,460) -- (320,460) -- (320,480) -- (300,480) -- cycle ;
%Shape: Square [id:dp1643884503440396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,480) -- (340,480) -- (340,500) -- (320,500) -- cycle ;
%Shape: Square [id:dp538822890897866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,500) -- (360,500) -- (360,520) -- (340,520) -- cycle ;
%Shape: Square [id:dp8932561457411426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,520) -- (380,520) -- (380,540) -- (360,540) -- cycle ;
%Shape: Square [id:dp3902203691089331] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300,480) -- (320,480) -- (320,500) -- (300,500) -- cycle ;
%Shape: Square [id:dp8022665353928632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,500) -- (340,500) -- (340,520) -- (320,520) -- cycle ;
%Shape: Square [id:dp8110595224898483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,520) -- (360,520) -- (360,540) -- (340,540) -- cycle ;
%Shape: Square [id:dp14803464506136643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,500) -- (320,500) -- (320,520) -- (300,520) -- cycle ;
%Shape: Square [id:dp5714879277927238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,520) -- (340,520) -- (340,540) -- (320,540) -- cycle ;
%Shape: Square [id:dp7100895098929229] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,520) -- (320,520) -- (320,540) -- (300,540) -- cycle ;

%Shape: Square [id:dp6304970818707606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,200) -- (740,220) -- (720,220) -- (720,200) -- cycle ;
%Shape: Square [id:dp29155550947606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,220) -- (740,240) -- (720,240) -- (720,220) -- cycle ;
%Shape: Square [id:dp5504882156536038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,220) -- (720,240) -- (700,240) -- (700,220) -- cycle ;
%Shape: Square [id:dp4674866438793659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,200) -- (720,220) -- (700,220) -- (700,200) -- cycle ;
%Shape: Square [id:dp9205267431665783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,240) -- (740,260) -- (720,260) -- (720,240) -- cycle ;
%Shape: Square [id:dp20260497901058827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,240) -- (720,260) -- (700,260) -- (700,240) -- cycle ;
%Shape: Square [id:dp8235630442534589] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,260) -- (720,280) -- (700,280) -- (700,260) -- cycle ;
%Shape: Square [id:dp6408362403005027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,260) -- (740,280) -- (720,280) -- (720,260) -- cycle ;
%Shape: Square [id:dp8540428908776911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,280) -- (720,300) -- (700,300) -- (700,280) -- cycle ;
%Shape: Square [id:dp712143122819008] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (740,280) -- (740,300) -- (720,300) -- (720,280) -- cycle ;
%Shape: Square [id:dp09494283580503371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,300) -- (720,320) -- (700,320) -- (700,300) -- cycle ;
%Shape: Square [id:dp48779853695824305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,300) -- (740,320) -- (720,320) -- (720,300) -- cycle ;
%Shape: Square [id:dp8044125537481611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,320) -- (720,340) -- (700,340) -- (700,320) -- cycle ;
%Shape: Square [id:dp11906484263853379] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (740,320) -- (740,340) -- (720,340) -- (720,320) -- cycle ;
%Shape: Square [id:dp03870067309654068] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,220) -- (700,240) -- (680,240) -- (680,220) -- cycle ;
%Shape: Square [id:dp13152572245198246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,240) -- (680,260) -- (660,260) -- (660,240) -- cycle ;
%Shape: Square [id:dp061508510225282476] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (700,240) -- (700,260) -- (680,260) -- (680,240) -- cycle ;
%Shape: Square [id:dp17405816983180533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,260) -- (680,280) -- (660,280) -- (660,260) -- cycle ;
%Shape: Square [id:dp4336386105468525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,280) -- (660,300) -- (640,300) -- (640,280) -- cycle ;
%Shape: Square [id:dp1663716827218461] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,300) -- (640,320) -- (620,320) -- (620,300) -- cycle ;
%Shape: Square [id:dp48456379746482914] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (620,320) -- (620,340) -- (600,340) -- (600,320) -- cycle ;
%Shape: Square [id:dp7948357713375526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,260) -- (700,280) -- (680,280) -- (680,260) -- cycle ;
%Shape: Square [id:dp4610826258368784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,280) -- (680,300) -- (660,300) -- (660,280) -- cycle ;
%Shape: Square [id:dp02067123108241431] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,300) -- (660,320) -- (640,320) -- (640,300) -- cycle ;
%Shape: Square [id:dp5156149963194475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,320) -- (640,340) -- (620,340) -- (620,320) -- cycle ;
%Shape: Square [id:dp08093696180045695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,200) -- (700,220) -- (680,220) -- (680,200) -- cycle ;
%Shape: Square [id:dp339108736062977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,280) -- (700,300) -- (680,300) -- (680,280) -- cycle ;
%Shape: Square [id:dp12962962641901277] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,300) -- (680,320) -- (660,320) -- (660,300) -- cycle ;
%Shape: Square [id:dp7986887684232225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,320) -- (660,340) -- (640,340) -- (640,320) -- cycle ;
%Shape: Square [id:dp7334418364383991] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,300) -- (620,320) -- (600,320) -- (600,300) -- cycle ;
%Shape: Square [id:dp8952021571463559] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,300) -- (700,320) -- (680,320) -- (680,300) -- cycle ;
%Shape: Square [id:dp10516428363437214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,320) -- (680,340) -- (660,340) -- (660,320) -- cycle ;
%Shape: Square [id:dp7239277978744484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,320) -- (700,340) -- (680,340) -- (680,320) -- cycle ;
%Shape: Square [id:dp9721418784375782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,220) -- (680,240) -- (660,240) -- (660,220) -- cycle ;
%Shape: Square [id:dp3813768486309237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,240) -- (660,260) -- (640,260) -- (640,240) -- cycle ;
%Shape: Square [id:dp8382950226820377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,260) -- (640,280) -- (620,280) -- (620,260) -- cycle ;
%Shape: Square [id:dp6937891527324561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,280) -- (620,300) -- (600,300) -- (600,280) -- cycle ;
%Shape: Square [id:dp8749839044218471] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,260) -- (660,280) -- (640,280) -- (640,260) -- cycle ;
%Shape: Square [id:dp4917680847044269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,280) -- (640,300) -- (620,300) -- (620,280) -- cycle ;
%Shape: Square [id:dp29588107315274403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,200) -- (680,220) -- (660,220) -- (660,200) -- cycle ;
%Shape: Square [id:dp014025234960453492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,220) -- (660,240) -- (640,240) -- (640,220) -- cycle ;
%Shape: Square [id:dp5646193182097662] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,240) -- (640,260) -- (620,260) -- (620,240) -- cycle ;
%Shape: Square [id:dp5610630499833095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,260) -- (620,280) -- (600,280) -- (600,260) -- cycle ;
%Shape: Square [id:dp6444327360398167] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (660,200) -- (660,220) -- (640,220) -- (640,200) -- cycle ;
%Shape: Square [id:dp2027936137503492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,220) -- (640,240) -- (620,240) -- (620,220) -- cycle ;
%Shape: Square [id:dp07415908765073309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,240) -- (620,260) -- (600,260) -- (600,240) -- cycle ;
%Shape: Square [id:dp980494027055165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,200) -- (640,220) -- (620,220) -- (620,200) -- cycle ;
%Shape: Square [id:dp9461224124833116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,220) -- (620,240) -- (600,240) -- (600,220) -- cycle ;
%Shape: Square [id:dp09772987750230044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,200) -- (620,220) -- (600,220) -- (600,200) -- cycle ;

%Shape: Square [id:dp0774942164050475] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (400,340) -- (380,340) -- (380,320) -- (400,320) -- cycle ;
%Shape: Square [id:dp3991363342415536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,340) -- (400,340) -- (400,320) -- (420,320) -- cycle ;
%Shape: Square [id:dp8654296046262073] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,320) -- (400,320) -- (400,300) -- (420,300) -- cycle ;
%Shape: Square [id:dp7091074277646633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,320) -- (420,320) -- (420,300) -- (440,300) -- cycle ;
%Shape: Square [id:dp5310116186939124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,340) -- (420,340) -- (420,320) -- (440,320) -- cycle ;
%Shape: Square [id:dp9461405129157224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,320) -- (380,320) -- (380,300) -- (400,300) -- cycle ;
%Shape: Square [id:dp7187267903492272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,320) -- (360,320) -- (360,300) -- (380,300) -- cycle ;
%Shape: Square [id:dp7212772355901189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,340) -- (360,340) -- (360,320) -- (380,320) -- cycle ;
%Shape: Square [id:dp03269791220303253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,320) -- (340,320) -- (340,300) -- (360,300) -- cycle ;
%Shape: Square [id:dp05507895274891894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,340) -- (340,340) -- (340,320) -- (360,320) -- cycle ;
%Shape: Square [id:dp6445056941655412] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,320) -- (320,320) -- (320,300) -- (340,300) -- cycle ;
%Shape: Square [id:dp5605083673296393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,340) -- (320,340) -- (320,320) -- (340,320) -- cycle ;
%Shape: Square [id:dp36978368876336587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,320) -- (300,320) -- (300,300) -- (320,300) -- cycle ;
%Shape: Square [id:dp893727410870165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,340) -- (300,340) -- (300,320) -- (320,320) -- cycle ;
%Shape: Square [id:dp3765783129529494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,300) -- (400,300) -- (400,280) -- (420,280) -- cycle ;
%Shape: Square [id:dp5415252675471022] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,280) -- (380,280) -- (380,260) -- (400,260) -- cycle ;
%Shape: Square [id:dp9615895931379937] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (440,300) -- (420,300) -- (420,280) -- (440,280) -- cycle ;
%Shape: Square [id:dp3163306351345607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,280) -- (360,280) -- (360,260) -- (380,260) -- cycle ;
%Shape: Square [id:dp3678551998975499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,260) -- (340,260) -- (340,240) -- (360,240) -- cycle ;
%Shape: Square [id:dp30411019692571406] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,240) -- (320,240) -- (320,220) -- (340,220) -- cycle ;
%Shape: Square [id:dp6714530755818144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,220) -- (300,220) -- (300,200) -- (320,200) -- cycle ;
%Shape: Square [id:dp7672630892438239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,300) -- (360,300) -- (360,280) -- (380,280) -- cycle ;
%Shape: Square [id:dp9131450308393982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,280) -- (340,280) -- (340,260) -- (360,260) -- cycle ;
%Shape: Square [id:dp5437522410301108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,260) -- (320,260) -- (320,240) -- (340,240) -- cycle ;
%Shape: Square [id:dp3119365509993789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,240) -- (300,240) -- (300,220) -- (320,220) -- cycle ;
%Shape: Square [id:dp55891988679195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,300) -- (380,300) -- (380,280) -- (400,280) -- cycle ;
%Shape: Square [id:dp1646799086344688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,300) -- (340,300) -- (340,280) -- (360,280) -- cycle ;
%Shape: Square [id:dp9445500772941999] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,280) -- (320,280) -- (320,260) -- (340,260) -- cycle ;
%Shape: Square [id:dp9537579698876738] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,260) -- (300,260) -- (300,240) -- (320,240) -- cycle ;
%Shape: Square [id:dp23311183546636782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,220) -- (320,220) -- (320,200) -- (340,200) -- cycle ;
%Shape: Square [id:dp2917381549253113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,300) -- (320,300) -- (320,280) -- (340,280) -- cycle ;
%Shape: Square [id:dp8491433592848477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,280) -- (300,280) -- (300,260) -- (320,260) -- cycle ;
%Shape: Square [id:dp7732444075982724] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,300) -- (300,300) -- (300,280) -- (320,280) -- cycle ;
%Shape: Square [id:dp9400933998841553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,280) -- (400,280) -- (400,260) -- (420,260) -- cycle ;
%Shape: Square [id:dp7875002178497147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,260) -- (380,260) -- (380,240) -- (400,240) -- cycle ;
%Shape: Square [id:dp06945993979142784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,240) -- (360,240) -- (360,220) -- (380,220) -- cycle ;
%Shape: Square [id:dp2814776881709442] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360,220) -- (340,220) -- (340,200) -- (360,200) -- cycle ;
%Shape: Square [id:dp2924001345168944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,260) -- (360,260) -- (360,240) -- (380,240) -- cycle ;
%Shape: Square [id:dp8352417745761821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360,240) -- (340,240) -- (340,220) -- (360,220) -- cycle ;
%Shape: Square [id:dp7759617880690729] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,280) -- (420,280) -- (420,260) -- (440,260) -- cycle ;
%Shape: Square [id:dp24467994980456376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,260) -- (400,260) -- (400,240) -- (420,240) -- cycle ;
%Shape: Square [id:dp23864587729298614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,240) -- (380,240) -- (380,220) -- (400,220) -- cycle ;
%Shape: Square [id:dp03579997424587289] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380,220) -- (360,220) -- (360,200) -- (380,200) -- cycle ;
%Shape: Square [id:dp07534141522880256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,260) -- (420,260) -- (420,240) -- (440,240) -- cycle ;
%Shape: Square [id:dp4405172360971187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,240) -- (400,240) -- (400,220) -- (420,220) -- cycle ;
%Shape: Square [id:dp9879717083826465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,220) -- (380,220) -- (380,200) -- (400,200) -- cycle ;
%Shape: Square [id:dp043677150663293696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,240) -- (420,240) -- (420,220) -- (440,220) -- cycle ;
%Shape: Square [id:dp8557793242250556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,220) -- (400,220) -- (400,200) -- (420,200) -- cycle ;
%Shape: Square [id:dp8280941266711215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,220) -- (420,220) -- (420,200) -- (440,200) -- cycle ;

%Shape: Square [id:dp2795003517756014] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600,500) -- (600,480) -- (620,480) -- (620,500) -- cycle ;
%Shape: Square [id:dp30837659654884975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,520) -- (600,500) -- (620,500) -- (620,520) -- cycle ;
%Shape: Square [id:dp4005913878067442] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,520) -- (620,500) -- (640,500) -- (640,520) -- cycle ;
%Shape: Square [id:dp07208430523900733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,540) -- (620,520) -- (640,520) -- (640,540) -- cycle ;
%Shape: Square [id:dp20921724715953405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,540) -- (600,520) -- (620,520) -- (620,540) -- cycle ;
%Shape: Square [id:dp9204463616386247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,500) -- (620,480) -- (640,480) -- (640,500) -- cycle ;
%Shape: Square [id:dp7561199867599074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,480) -- (620,460) -- (640,460) -- (640,480) -- cycle ;
%Shape: Square [id:dp727148191902873] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,480) -- (600,460) -- (620,460) -- (620,480) -- cycle ;
%Shape: Square [id:dp6253934989298778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,460) -- (620,440) -- (640,440) -- (640,460) -- cycle ;
%Shape: Square [id:dp5985188247482907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,460) -- (600,440) -- (620,440) -- (620,460) -- cycle ;
%Shape: Square [id:dp09194232407976055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,440) -- (620,420) -- (640,420) -- (640,440) -- cycle ;
%Shape: Square [id:dp769200000136213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,440) -- (600,420) -- (620,420) -- (620,440) -- cycle ;
%Shape: Square [id:dp06084866901929542] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620,420) -- (620,400) -- (640,400) -- (640,420) -- cycle ;
%Shape: Square [id:dp33363078009315683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600,420) -- (600,400) -- (620,400) -- (620,420) -- cycle ;
%Shape: Square [id:dp029157907407402428] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,520) -- (640,500) -- (660,500) -- (660,520) -- cycle ;
%Shape: Square [id:dp47187170770466824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,500) -- (660,480) -- (680,480) -- (680,500) -- cycle ;
%Shape: Square [id:dp18404331885462033] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640,540) -- (640,520) -- (660,520) -- (660,540) -- cycle ;
%Shape: Square [id:dp3702103167063393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,480) -- (660,460) -- (680,460) -- (680,480) -- cycle ;
%Shape: Square [id:dp6485109954012184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,460) -- (680,440) -- (700,440) -- (700,460) -- cycle ;
%Shape: Square [id:dp7737959014040642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,440) -- (700,420) -- (720,420) -- (720,440) -- cycle ;
%Shape: Square [id:dp9435069945019505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,420) -- (720,400) -- (740,400) -- (740,420) -- cycle ;
%Shape: Square [id:dp6310734218213306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,480) -- (640,460) -- (660,460) -- (660,480) -- cycle ;
%Shape: Square [id:dp5116003682714131] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,460) -- (660,440) -- (680,440) -- (680,460) -- cycle ;
%Shape: Square [id:dp05255077224466309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,440) -- (680,420) -- (700,420) -- (700,440) -- cycle ;
%Shape: Square [id:dp09003489304258605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,420) -- (700,400) -- (720,400) -- (720,420) -- cycle ;
%Shape: Square [id:dp3544576842417466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,500) -- (640,480) -- (660,480) -- (660,500) -- cycle ;
%Shape: Square [id:dp33189451005903026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,460) -- (640,440) -- (660,440) -- (660,460) -- cycle ;
%Shape: Square [id:dp2287025152743809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,440) -- (660,420) -- (680,420) -- (680,440) -- cycle ;
%Shape: Square [id:dp5122814017522153] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (680,420) -- (680,400) -- (700,400) -- (700,420) -- cycle ;
%Shape: Square [id:dp6266527957974135] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,440) -- (720,420) -- (740,420) -- (740,440) -- cycle ;
%Shape: Square [id:dp07406939072908081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,440) -- (640,420) -- (660,420) -- (660,440) -- cycle ;
%Shape: Square [id:dp5939366940895163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,420) -- (660,400) -- (680,400) -- (680,420) -- cycle ;
%Shape: Square [id:dp8373568424299266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640,420) -- (640,400) -- (660,400) -- (660,420) -- cycle ;
%Shape: Square [id:dp04843524385949205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,520) -- (660,500) -- (680,500) -- (680,520) -- cycle ;
%Shape: Square [id:dp532989348581185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,500) -- (680,480) -- (700,480) -- (700,500) -- cycle ;
%Shape: Square [id:dp14061718062386241] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,480) -- (700,460) -- (720,460) -- (720,480) -- cycle ;
%Shape: Square [id:dp8814097949841637] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (720,460) -- (720,440) -- (740,440) -- (740,460) -- cycle ;
%Shape: Square [id:dp4254250897997305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,480) -- (680,460) -- (700,460) -- (700,480) -- cycle ;
%Shape: Square [id:dp7279108684244116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,460) -- (700,440) -- (720,440) -- (720,460) -- cycle ;
%Shape: Square [id:dp4614174703900197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (660,540) -- (660,520) -- (680,520) -- (680,540) -- cycle ;
%Shape: Square [id:dp3135749620841626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,520) -- (680,500) -- (700,500) -- (700,520) -- cycle ;
%Shape: Square [id:dp5026966004681561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,500) -- (700,480) -- (720,480) -- (720,500) -- cycle ;
%Shape: Square [id:dp3291373084212572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,480) -- (720,460) -- (740,460) -- (740,480) -- cycle ;
%Shape: Square [id:dp9186103608654266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (680,540) -- (680,520) -- (700,520) -- (700,540) -- cycle ;
%Shape: Square [id:dp7827073272354749] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,520) -- (700,500) -- (720,500) -- (720,520) -- cycle ;
%Shape: Square [id:dp49327348216245914] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,500) -- (720,480) -- (740,480) -- (740,500) -- cycle ;
%Shape: Square [id:dp5935775497728439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700,540) -- (700,520) -- (720,520) -- (720,540) -- cycle ;
%Shape: Square [id:dp22271762804405182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,520) -- (720,500) -- (740,500) -- (740,520) -- cycle ;
%Shape: Square [id:dp7988367511846861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720,540) -- (720,520) -- (740,520) -- (740,540) -- cycle ;

%Shape: Square [id:dp04315514319573455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,340) -- (530,340) -- (530,320) -- (550,320) -- cycle ;
%Shape: Square [id:dp23417293916998694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,340) -- (550,340) -- (550,320) -- (570,320) -- cycle ;
%Shape: Square [id:dp7441827554212039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,320) -- (550,320) -- (550,300) -- (570,300) -- cycle ;
%Shape: Square [id:dp003669443366114522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,320) -- (570,320) -- (570,300) -- (590,300) -- cycle ;
%Shape: Square [id:dp6502434742152304] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (590,340) -- (570,340) -- (570,320) -- (590,320) -- cycle ;
%Shape: Square [id:dp12264770601501418] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,320) -- (530,320) -- (530,300) -- (550,300) -- cycle ;
%Shape: Square [id:dp9041967906564455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,320) -- (510,320) -- (510,300) -- (530,300) -- cycle ;
%Shape: Square [id:dp3107665215964852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,340) -- (510,340) -- (510,320) -- (530,320) -- cycle ;
%Shape: Square [id:dp36667346445506244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,320) -- (490,320) -- (490,300) -- (510,300) -- cycle ;
%Shape: Square [id:dp6259751831239058] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,340) -- (490,340) -- (490,320) -- (510,320) -- cycle ;
%Shape: Square [id:dp9804483984540281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,320) -- (470,320) -- (470,300) -- (490,300) -- cycle ;
%Shape: Square [id:dp21052386557481517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,340) -- (470,340) -- (470,320) -- (490,320) -- cycle ;
%Shape: Square [id:dp13970144610379243] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,320) -- (450,320) -- (450,300) -- (470,300) -- cycle ;
%Shape: Square [id:dp9703249547322539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,340) -- (450,340) -- (450,320) -- (470,320) -- cycle ;
%Shape: Square [id:dp07140776569508978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,300) -- (550,300) -- (550,280) -- (570,280) -- cycle ;
%Shape: Square [id:dp18661500043935453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,280) -- (530,280) -- (530,260) -- (550,260) -- cycle ;
%Shape: Square [id:dp009062065196748681] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,300) -- (570,300) -- (570,280) -- (590,280) -- cycle ;
%Shape: Square [id:dp10893198261443515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,280) -- (510,280) -- (510,260) -- (530,260) -- cycle ;
%Shape: Square [id:dp41706114323187715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,260) -- (490,260) -- (490,240) -- (510,240) -- cycle ;
%Shape: Square [id:dp820298606954673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,240) -- (470,240) -- (470,220) -- (490,220) -- cycle ;
%Shape: Square [id:dp9528985671737381] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,220) -- (450,220) -- (450,200) -- (470,200) -- cycle ;
%Shape: Square [id:dp7182566346970735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,300) -- (510,300) -- (510,280) -- (530,280) -- cycle ;
%Shape: Square [id:dp1465318420314018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,280) -- (490,280) -- (490,260) -- (510,260) -- cycle ;
%Shape: Square [id:dp9574585619988754] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,260) -- (470,260) -- (470,240) -- (490,240) -- cycle ;
%Shape: Square [id:dp31197387248490627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,240) -- (450,240) -- (450,220) -- (470,220) -- cycle ;
%Shape: Square [id:dp3814433784662832] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,300) -- (530,300) -- (530,280) -- (550,280) -- cycle ;
%Shape: Square [id:dp8484786999741998] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,300) -- (490,300) -- (490,280) -- (510,280) -- cycle ;
%Shape: Square [id:dp22130575643665484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,280) -- (470,280) -- (470,260) -- (490,260) -- cycle ;
%Shape: Square [id:dp011456234823328137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,260) -- (450,260) -- (450,240) -- (470,240) -- cycle ;
%Shape: Square [id:dp9093962752213716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,220) -- (470,220) -- (470,200) -- (490,200) -- cycle ;
%Shape: Square [id:dp7192349798248523] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,300) -- (470,300) -- (470,280) -- (490,280) -- cycle ;
%Shape: Square [id:dp15299673036204886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,280) -- (450,280) -- (450,260) -- (470,260) -- cycle ;
%Shape: Square [id:dp8350377891937476] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (470,300) -- (450,300) -- (450,280) -- (470,280) -- cycle ;
%Shape: Square [id:dp28881020644020394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,280) -- (550,280) -- (550,260) -- (570,260) -- cycle ;
%Shape: Square [id:dp2373576199342895] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550,260) -- (530,260) -- (530,240) -- (550,240) -- cycle ;
%Shape: Square [id:dp7211012415189012] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,240) -- (510,240) -- (510,220) -- (530,220) -- cycle ;
%Shape: Square [id:dp6691748869929276] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510,220) -- (490,220) -- (490,200) -- (510,200) -- cycle ;
%Shape: Square [id:dp38883846289887425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,260) -- (510,260) -- (510,240) -- (530,240) -- cycle ;
%Shape: Square [id:dp7046893815769298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,240) -- (490,240) -- (490,220) -- (510,220) -- cycle ;
%Shape: Square [id:dp003822259660322347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,280) -- (570,280) -- (570,260) -- (590,260) -- cycle ;
%Shape: Square [id:dp957796734470038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,260) -- (550,260) -- (550,240) -- (570,240) -- cycle ;
%Shape: Square [id:dp8109229633759851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,240) -- (530,240) -- (530,220) -- (550,220) -- cycle ;
%Shape: Square [id:dp36533659562750465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530,220) -- (510,220) -- (510,200) -- (530,200) -- cycle ;
%Shape: Square [id:dp8062538804817437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,260) -- (570,260) -- (570,240) -- (590,240) -- cycle ;
%Shape: Square [id:dp7127910655030767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,240) -- (550,240) -- (550,220) -- (570,220) -- cycle ;
%Shape: Square [id:dp5384769258944602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,220) -- (530,220) -- (530,200) -- (550,200) -- cycle ;
%Shape: Square [id:dp5024302204856751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,240) -- (570,240) -- (570,220) -- (590,220) -- cycle ;
%Shape: Square [id:dp6027470062109812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (570,220) -- (550,220) -- (550,200) -- (570,200) -- cycle ;
%Shape: Square [id:dp6684160872627037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590,220) -- (570,220) -- (570,200) -- (590,200) -- cycle ;

% Text Node
\draw (62,153) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(1)};
% Text Node
\draw (211.5,153) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(2)};
% Text Node
\draw (361.5,153) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(3)};
% Text Node
\draw (511.5,153) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(4)};
% Text Node
\draw (61.5,953) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(21)};
% Text Node
\draw (212,953) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(22)};
% Text Node
\draw (661.5,753) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(20)};
% Text Node
\draw (361.5,753) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(18)};
% Text Node
\draw (211.5,353) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(7)};
% Text Node
\draw (211.5,553) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(12)};
% Text Node
\draw (61.5,753) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(16)};
% Text Node
\draw (511.5,553) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(14)};
% Text Node
\draw (661.5,153) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(5)};
% Text Node
\draw (511.5,753) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(19)};
% Text Node
\draw (61.5,553) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(11)};
% Text Node
\draw (61.5,353) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(6)};
% Text Node
\draw (211.5,753) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(17)};
% Text Node
\draw (361.5,553) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(13)};
% Text Node
\draw (661.5,353) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(10)};
% Text Node
\draw (361.5,353) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(8)};
% Text Node
\draw (661.5,553) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(15)};
% Text Node
\draw (511.5,353) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(9)};

\end{tikzpicture}
\begin{tabular}{@{}ccc|ccc|ccc@{}}
\toprule
Solution & Permutation & Image in $\mathcal{S}_{4}$ &
Solution & Permutation & Image in $\mathcal{S}_{4}$ &
Solution & Permutation & Image in $\mathcal{S}_{4}$ \\ \midrule
(1) & 1357 & 1234 & (9)  & 5137 & 3124 & (17) & 3571 & 2341 \\
(2) & 1375 & 1243 & (10) & 7135 & 4123 & (18) & 3751 & 2431 \\
(3) & 1537 & 1324 & (11) & 7153 & 4132 & (19) & 5371 & 3241 \\
(4) & 1735 & 1423 & (12) & 3517 & 2314 & (20) & 7351 & 4231 \\
(5) & 1573 & 1342 & (13) & 5317 & 3214 & (21) & 5731 & 3421 \\
(6) & 1753 & 1432 & (14) & 7315 & 4213 &  (22)     &  7531    &  4321      \\
(7) & 3157 & 2134 & (15) & 5713 & 3412 &       &      &       \\
(8) & 3175 & 2143 & (16) & 7513 & 4312 &       &      &       \\ \bottomrule
\end{tabular}
